Generalized rational Prony and Bernoulli methods

The generalized operator-based Prony method is an important tool for describing signals which can be written as finite linear combinations of eigenfunctions of certain linear operators. On the other hand, Bernoulli's algorithm and its generalizations can be used to recover the parameters of rational functions belonging to finite-dimensional subspaces of $H_2$ Hardy-Hilbert spaces. In this work, we discuss several results related to these methods. We discuss a rational variant of the generalized operator-based Prony method and show that in fact, any Prony problem can be treated this way. This realization establishes the connection between Prony and Bernoulli methods and allows us to address some well-known numerical pitfalls. Several numerical experiments are provided to showcase the usefulness of the introduced methods. These include problems related to the identification of time-delayed linear systems and parameter recovery problems in reproducing kernel Hilbert spaces.

==> TikZ/Building.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(3.043in,0.741in)},
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={Building movement},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.999924701839145	-0.01227153828572\\
-0.999698818696204	-0.0245412285229123\\
-0.99932238458835	-0.0368072229413588\\
-0.998795456205172	-0.049067674327418\\
-0.998118112900149	-0.0613207363022085\\
-0.99729045667869	-0.0735645635996677\\
-0.996312612182778	-0.0857973123444402\\
-0.995184726672197	-0.0980171403295608\\
-0.993906970002356	-0.110222207293883\\
-0.99247953459871	-0.122410675199216\\
-0.99090263542778	-0.134580708507126\\
-0.989176509964781	-0.146730474455362\\
-0.987301418157858	-0.158858143333861\\
-0.985277642388941	-0.170961888760301\\
-0.983105487431216	-0.183039887955141\\
-0.98078528040323	-0.195090322016129\\
-0.978317370719628	-0.207111376192219\\
-0.975702130038528	-0.21910124015687\\
-0.97293995220556	-0.231058108280671\\
-0.970031253194544	-0.242980179903264\\
-0.966976471044852	-0.254865659604515\\
-0.96377606579544	-0.266712757474898\\
-0.960430519415566	-0.278519689385053\\
-0.956940335732209	-0.290284677254462\\
-0.953306040354194	-0.302005949319228\\
-0.949528180593037	-0.313681740398891\\
-0.945607325380521	-0.325310292162263\\
-0.941544065183021	-0.33688985339222\\
-0.937339011912575	-0.348418680249435\\
-0.932992798834739	-0.359895036534988\\
-0.928506080473215	-0.371317193951838\\
-0.923879532511287	-0.38268343236509\\
-0.919113851690058	-0.393992040061048\\
-0.914209755703531	-0.40524131400499\\
-0.909167983090522	-0.416429560097637\\
-0.903989293123443	-0.427555093430282\\
-0.898674465693954	-0.438616238538528\\
-0.893224301195515	-0.449611329654607\\
-0.887639620402854	-0.46053871095824\\
-0.881921264348355	-0.471396736825998\\
-0.876070094195406	-0.482183772079123\\
-0.870086991108711	-0.492898192229784\\
-0.863972856121587	-0.503538383725718\\
-0.857728610000272	-0.514102744193222\\
-0.851355193105265	-0.524589682678469\\
-0.844853565249707	-0.534997619887097\\
-0.838224705554838	-0.545324988422046\\
-0.831469612302545	-0.555570233019602\\
-0.824589302785025	-0.565731810783613\\
-0.817584813151584	-0.575808191417845\\
-0.810457198252595	-0.585797857456439\\
-0.803207531480645	-0.595699304492433\\
-0.795836904608883	-0.605511041404326\\
-0.788346427626606	-0.615231590580627\\
-0.780737228572094	-0.624859488142386\\
-0.773010453362737	-0.634393284163645\\
-0.765167265622459	-0.643831542889791\\
-0.757208846506485	-0.653172842953777\\
-0.749136394523459	-0.662415777590172\\
-0.740951125354959	-0.671558954847019\\
-0.732654271672413	-0.680600997795453\\
-0.724247082951467	-0.689540544737067\\
-0.715730825283819	-0.698376249408973\\
-0.707106781186547	-0.707106781186548\\
-0.698376249408973	-0.715730825283819\\
-0.689540544737067	-0.724247082951467\\
-0.680600997795453	-0.732654271672413\\
-0.671558954847018	-0.740951125354959\\
-0.662415777590172	-0.749136394523459\\
-0.653172842953777	-0.757208846506485\\
-0.643831542889791	-0.765167265622459\\
-0.634393284163645	-0.773010453362737\\
-0.624859488142386	-0.780737228572095\\
-0.615231590580627	-0.788346427626606\\
-0.605511041404325	-0.795836904608884\\
-0.595699304492433	-0.803207531480645\\
-0.585797857456439	-0.810457198252595\\
-0.575808191417845	-0.817584813151584\\
-0.565731810783613	-0.824589302785025\\
-0.555570233019602	-0.831469612302545\\
-0.545324988422046	-0.838224705554838\\
-0.534997619887097	-0.844853565249707\\
-0.524589682678469	-0.851355193105265\\
-0.514102744193222	-0.857728610000272\\
-0.503538383725717	-0.863972856121587\\
-0.492898192229784	-0.870086991108711\\
-0.482183772079123	-0.876070094195407\\
-0.471396736825998	-0.881921264348355\\
-0.46053871095824	-0.887639620402854\\
-0.449611329654607	-0.893224301195515\\
-0.438616238538527	-0.898674465693954\\
-0.427555093430282	-0.903989293123443\\
-0.416429560097637	-0.909167983090522\\
-0.40524131400499	-0.914209755703531\\
-0.393992040061048	-0.919113851690058\\
-0.38268343236509	-0.923879532511287\\
-0.371317193951837	-0.928506080473216\\
-0.359895036534988	-0.932992798834739\\
-0.348418680249434	-0.937339011912575\\
-0.33688985339222	-0.941544065183021\\
-0.325310292162263	-0.945607325380521\\
-0.313681740398891	-0.949528180593037\\
-0.302005949319228	-0.953306040354194\\
-0.290284677254462	-0.956940335732209\\
-0.278519689385053	-0.960430519415566\\
-0.266712757474898	-0.96377606579544\\
-0.254865659604515	-0.966976471044852\\
-0.242980179903264	-0.970031253194544\\
-0.231058108280671	-0.97293995220556\\
-0.21910124015687	-0.975702130038529\\
-0.207111376192218	-0.978317370719628\\
-0.195090322016128	-0.98078528040323\\
-0.183039887955141	-0.983105487431216\\
-0.170961888760301	-0.985277642388941\\
-0.158858143333861	-0.987301418157858\\
-0.146730474455362	-0.989176509964781\\
-0.134580708507126	-0.99090263542778\\
-0.122410675199216	-0.99247953459871\\
-0.110222207293883	-0.993906970002356\\
-0.0980171403295606	-0.995184726672197\\
-0.0857973123444398	-0.996312612182778\\
-0.0735645635996673	-0.99729045667869\\
-0.0613207363022085	-0.998118112900149\\
-0.049067674327418	-0.998795456205172\\
-0.0368072229413589	-0.99932238458835\\
-0.0245412285229121	-0.999698818696204\\
-0.0122715382857198	-0.999924701839145\\
6.12323399573677e-17	-1\\
0.0122715382857199	-0.999924701839145\\
0.0245412285229123	-0.999698818696204\\
0.036807222941359	-0.99932238458835\\
0.0490676743274181	-0.998795456205172\\
0.0613207363022086	-0.998118112900149\\
0.0735645635996675	-0.99729045667869\\
0.0857973123444399	-0.996312612182778\\
0.0980171403295608	-0.995184726672197\\
0.110222207293883	-0.993906970002356\\
0.122410675199216	-0.99247953459871\\
0.134580708507126	-0.99090263542778\\
0.146730474455362	-0.989176509964781\\
0.158858143333861	-0.987301418157858\\
0.170961888760301	-0.985277642388941\\
0.183039887955141	-0.983105487431216\\
0.195090322016128	-0.98078528040323\\
0.207111376192219	-0.978317370719628\\
0.21910124015687	-0.975702130038529\\
0.231058108280671	-0.97293995220556\\
0.242980179903264	-0.970031253194544\\
0.254865659604515	-0.966976471044852\\
0.266712757474898	-0.96377606579544\\
0.278519689385053	-0.960430519415566\\
0.290284677254462	-0.956940335732209\\
0.302005949319228	-0.953306040354194\\
0.313681740398892	-0.949528180593037\\
0.325310292162263	-0.945607325380521\\
0.33688985339222	-0.941544065183021\\
0.348418680249435	-0.937339011912575\\
0.359895036534988	-0.932992798834739\\
0.371317193951838	-0.928506080473216\\
0.38268343236509	-0.923879532511287\\
0.393992040061048	-0.919113851690058\\
0.40524131400499	-0.914209755703531\\
0.416429560097637	-0.909167983090522\\
0.427555093430282	-0.903989293123443\\
0.438616238538528	-0.898674465693954\\
0.449611329654607	-0.893224301195515\\
0.46053871095824	-0.887639620402854\\
0.471396736825998	-0.881921264348355\\
0.482183772079123	-0.876070094195407\\
0.492898192229784	-0.870086991108711\\
0.503538383725718	-0.863972856121587\\
0.514102744193222	-0.857728610000272\\
0.524589682678469	-0.851355193105265\\
0.534997619887097	-0.844853565249707\\
0.545324988422046	-0.838224705554838\\
0.555570233019602	-0.831469612302545\\
0.565731810783613	-0.824589302785025\\
0.575808191417845	-0.817584813151584\\
0.585797857456439	-0.810457198252595\\
0.595699304492433	-0.803207531480645\\
0.605511041404326	-0.795836904608884\\
0.615231590580627	-0.788346427626606\\
0.624859488142386	-0.780737228572094\\
0.634393284163645	-0.773010453362737\\
0.643831542889791	-0.765167265622459\\
0.653172842953777	-0.757208846506485\\
0.662415777590172	-0.749136394523459\\
0.671558954847018	-0.740951125354959\\
0.680600997795453	-0.732654271672413\\
0.689540544737067	-0.724247082951467\\
0.698376249408973	-0.715730825283819\\
0.707106781186548	-0.707106781186547\\
0.715730825283819	-0.698376249408973\\
0.724247082951467	-0.689540544737067\\
0.732654271672413	-0.680600997795453\\
0.740951125354959	-0.671558954847018\\
0.749136394523459	-0.662415777590172\\
0.757208846506485	-0.653172842953777\\
0.765167265622459	-0.643831542889791\\
0.773010453362737	-0.634393284163645\\
0.780737228572094	-0.624859488142386\\
0.788346427626606	-0.615231590580627\\
0.795836904608884	-0.605511041404326\\
0.803207531480645	-0.595699304492433\\
0.810457198252595	-0.585797857456439\\
0.817584813151584	-0.575808191417845\\
0.824589302785025	-0.565731810783613\\
0.831469612302545	-0.555570233019602\\
0.838224705554838	-0.545324988422046\\
0.844853565249707	-0.534997619887097\\
0.851355193105265	-0.524589682678469\\
0.857728610000272	-0.514102744193222\\
0.863972856121587	-0.503538383725718\\
0.870086991108711	-0.492898192229784\\
0.876070094195407	-0.482183772079123\\
0.881921264348355	-0.471396736825998\\
0.887639620402854	-0.46053871095824\\
0.893224301195515	-0.449611329654607\\
0.898674465693954	-0.438616238538528\\
0.903989293123443	-0.427555093430282\\
0.909167983090522	-0.416429560097637\\
0.914209755703531	-0.40524131400499\\
0.919113851690058	-0.393992040061048\\
0.923879532511287	-0.38268343236509\\
0.928506080473216	-0.371317193951837\\
0.932992798834739	-0.359895036534988\\
0.937339011912575	-0.348418680249435\\
0.941544065183021	-0.33688985339222\\
0.945607325380521	-0.325310292162263\\
0.949528180593037	-0.313681740398892\\
0.953306040354194	-0.302005949319228\\
0.956940335732209	-0.290284677254462\\
0.960430519415566	-0.278519689385053\\
0.96377606579544	-0.266712757474898\\
0.966976471044852	-0.254865659604515\\
0.970031253194544	-0.242980179903264\\
0.97293995220556	-0.231058108280671\\
0.975702130038529	-0.21910124015687\\
0.978317370719628	-0.207111376192219\\
0.98078528040323	-0.195090322016128\\
0.983105487431216	-0.183039887955141\\
0.985277642388941	-0.170961888760301\\
0.987301418157858	-0.158858143333861\\
0.989176509964781	-0.146730474455362\\
0.99090263542778	-0.134580708507126\\
0.99247953459871	-0.122410675199216\\
0.993906970002356	-0.110222207293883\\
0.995184726672197	-0.0980171403295606\\
0.996312612182778	-0.0857973123444399\\
0.99729045667869	-0.0735645635996674\\
0.998118112900149	-0.0613207363022086\\
0.998795456205172	-0.049067674327418\\
0.99932238458835	-0.0368072229413588\\
0.999698818696204	-0.0245412285229123\\
0.999924701839145	-0.0122715382857199\\
1	0\\
0.999924701839145	0.0122715382857199\\
0.999698818696204	0.0245412285229123\\
0.99932238458835	0.0368072229413588\\
0.998795456205172	0.049067674327418\\
0.998118112900149	0.0613207363022086\\
0.99729045667869	0.0735645635996674\\
0.996312612182778	0.0857973123444399\\
0.995184726672197	0.0980171403295606\\
0.993906970002356	0.110222207293883\\
0.99247953459871	0.122410675199216\\
0.99090263542778	0.134580708507126\\
0.989176509964781	0.146730474455362\\
0.987301418157858	0.158858143333861\\
0.985277642388941	0.170961888760301\\
0.983105487431216	0.183039887955141\\
0.98078528040323	0.195090322016128\\
0.978317370719628	0.207111376192219\\
0.975702130038529	0.21910124015687\\
0.97293995220556	0.231058108280671\\
0.970031253194544	0.242980179903264\\
0.966976471044852	0.254865659604515\\
0.96377606579544	0.266712757474898\\
0.960430519415566	0.278519689385053\\
0.956940335732209	0.290284677254462\\
0.953306040354194	0.302005949319228\\
0.949528180593037	0.313681740398892\\
0.945607325380521	0.325310292162263\\
0.941544065183021	0.33688985339222\\
0.937339011912575	0.348418680249435\\
0.932992798834739	0.359895036534988\\
0.928506080473216	0.371317193951837\\
0.923879532511287	0.38268343236509\\
0.919113851690058	0.393992040061048\\
0.914209755703531	0.40524131400499\\
0.909167983090522	0.416429560097637\\
0.903989293123443	0.427555093430282\\
0.898674465693954	0.438616238538528\\
0.893224301195515	0.449611329654607\\
0.887639620402854	0.46053871095824\\
0.881921264348355	0.471396736825998\\
0.876070094195407	0.482183772079123\\
0.870086991108711	0.492898192229784\\
0.863972856121587	0.503538383725718\\
0.857728610000272	0.514102744193222\\
0.851355193105265	0.524589682678469\\
0.844853565249707	0.534997619887097\\
0.838224705554838	0.545324988422046\\
0.831469612302545	0.555570233019602\\
0.824589302785025	0.565731810783613\\
0.817584813151584	0.575808191417845\\
0.810457198252595	0.585797857456439\\
0.803207531480645	0.595699304492433\\
0.795836904608884	0.605511041404326\\
0.788346427626606	0.615231590580627\\
0.780737228572094	0.624859488142386\\
0.773010453362737	0.634393284163645\\
0.765167265622459	0.643831542889791\\
0.757208846506485	0.653172842953777\\
0.749136394523459	0.662415777590172\\
0.740951125354959	0.671558954847018\\
0.732654271672413	0.680600997795453\\
0.724247082951467	0.689540544737067\\
0.715730825283819	0.698376249408973\\
0.707106781186548	0.707106781186547\\
0.698376249408973	0.715730825283819\\
0.689540544737067	0.724247082951467\\
0.680600997795453	0.732654271672413\\
0.671558954847018	0.740951125354959\\
0.662415777590172	0.749136394523459\\
0.653172842953777	0.757208846506485\\
0.643831542889791	0.765167265622459\\
0.634393284163645	0.773010453362737\\
0.624859488142386	0.780737228572094\\
0.615231590580627	0.788346427626606\\
0.605511041404326	0.795836904608884\\
0.595699304492433	0.803207531480645\\
0.585797857456439	0.810457198252595\\
0.575808191417845	0.817584813151584\\
0.565731810783613	0.824589302785025\\
0.555570233019602	0.831469612302545\\
0.545324988422046	0.838224705554838\\
0.534997619887097	0.844853565249707\\
0.524589682678469	0.851355193105265\\
0.514102744193222	0.857728610000272\\
0.503538383725718	0.863972856121587\\
0.492898192229784	0.870086991108711\\
0.482183772079123	0.876070094195407\\
0.471396736825998	0.881921264348355\\
0.46053871095824	0.887639620402854\\
0.449611329654607	0.893224301195515\\
0.438616238538528	0.898674465693954\\
0.427555093430282	0.903989293123443\\
0.416429560097637	0.909167983090522\\
0.40524131400499	0.914209755703531\\
0.393992040061048	0.919113851690058\\
0.38268343236509	0.923879532511287\\
0.371317193951838	0.928506080473216\\
0.359895036534988	0.932992798834739\\
0.348418680249435	0.937339011912575\\
0.33688985339222	0.941544065183021\\
0.325310292162263	0.945607325380521\\
0.313681740398892	0.949528180593037\\
0.302005949319228	0.953306040354194\\
0.290284677254462	0.956940335732209\\
0.278519689385053	0.960430519415566\\
0.266712757474898	0.96377606579544\\
0.254865659604515	0.966976471044852\\
0.242980179903264	0.970031253194544\\
0.231058108280671	0.97293995220556\\
0.21910124015687	0.975702130038529\\
0.207111376192219	0.978317370719628\\
0.195090322016128	0.98078528040323\\
0.183039887955141	0.983105487431216\\
0.170961888760301	0.985277642388941\\
0.158858143333861	0.987301418157858\\
0.146730474455362	0.989176509964781\\
0.134580708507126	0.99090263542778\\
0.122410675199216	0.99247953459871\\
0.110222207293883	0.993906970002356\\
0.0980171403295608	0.995184726672197\\
0.0857973123444399	0.996312612182778\\
0.0735645635996675	0.99729045667869\\
0.0613207363022086	0.998118112900149\\
0.0490676743274181	0.998795456205172\\
0.036807222941359	0.99932238458835\\
0.0245412285229123	0.999698818696204\\
0.0122715382857199	0.999924701839145\\
6.12323399573677e-17	1\\
-0.0122715382857198	0.999924701839145\\
-0.0245412285229121	0.999698818696204\\
-0.0368072229413589	0.99932238458835\\
-0.049067674327418	0.998795456205172\\
-0.0613207363022085	0.998118112900149\\
-0.0735645635996673	0.99729045667869\\
-0.0857973123444398	0.996312612182778\\
-0.0980171403295606	0.995184726672197\\
-0.110222207293883	0.993906970002356\\
-0.122410675199216	0.99247953459871\\
-0.134580708507126	0.99090263542778\\
-0.146730474455362	0.989176509964781\\
-0.158858143333861	0.987301418157858\\
-0.170961888760301	0.985277642388941\\
-0.183039887955141	0.983105487431216\\
-0.195090322016128	0.98078528040323\\
-0.207111376192218	0.978317370719628\\
-0.21910124015687	0.975702130038529\\
-0.231058108280671	0.97293995220556\\
-0.242980179903264	0.970031253194544\\
-0.254865659604515	0.966976471044852\\
-0.266712757474898	0.96377606579544\\
-0.278519689385053	0.960430519415566\\
-0.290284677254462	0.956940335732209\\
-0.302005949319228	0.953306040354194\\
-0.313681740398891	0.949528180593037\\
-0.325310292162263	0.945607325380521\\
-0.33688985339222	0.941544065183021\\
-0.348418680249434	0.937339011912575\\
-0.359895036534988	0.932992798834739\\
-0.371317193951837	0.928506080473216\\
-0.38268343236509	0.923879532511287\\
-0.393992040061048	0.919113851690058\\
-0.40524131400499	0.914209755703531\\
-0.416429560097637	0.909167983090522\\
-0.427555093430282	0.903989293123443\\
-0.438616238538527	0.898674465693954\\
-0.449611329654607	0.893224301195515\\
-0.46053871095824	0.887639620402854\\
-0.471396736825998	0.881921264348355\\
-0.482183772079123	0.876070094195407\\
-0.492898192229784	0.870086991108711\\
-0.503538383725717	0.863972856121587\\
-0.514102744193222	0.857728610000272\\
-0.524589682678469	0.851355193105265\\
-0.534997619887097	0.844853565249707\\
-0.545324988422046	0.838224705554838\\
-0.555570233019602	0.831469612302545\\
-0.565731810783613	0.824589302785025\\
-0.575808191417845	0.817584813151584\\
-0.585797857456439	0.810457198252595\\
-0.595699304492433	0.803207531480645\\
-0.605511041404325	0.795836904608884\\
-0.615231590580627	0.788346427626606\\
-0.624859488142386	0.780737228572095\\
-0.634393284163645	0.773010453362737\\
-0.643831542889791	0.765167265622459\\
-0.653172842953777	0.757208846506485\\
-0.662415777590172	0.749136394523459\\
-0.671558954847018	0.740951125354959\\
-0.680600997795453	0.732654271672413\\
-0.689540544737067	0.724247082951467\\
-0.698376249408973	0.715730825283819\\
-0.707106781186547	0.707106781186548\\
-0.715730825283819	0.698376249408973\\
-0.724247082951467	0.689540544737067\\
-0.732654271672413	0.680600997795453\\
-0.740951125354959	0.671558954847019\\
-0.749136394523459	0.662415777590172\\
-0.757208846506485	0.653172842953777\\
-0.765167265622459	0.643831542889791\\
-0.773010453362737	0.634393284163645\\
-0.780737228572094	0.624859488142386\\
-0.788346427626606	0.615231590580627\\
-0.795836904608883	0.605511041404326\\
-0.803207531480645	0.595699304492433\\
-0.810457198252595	0.585797857456439\\
-0.817584813151584	0.575808191417845\\
-0.824589302785025	0.565731810783613\\
-0.831469612302545	0.555570233019602\\
-0.838224705554838	0.545324988422046\\
-0.844853565249707	0.534997619887097\\
-0.851355193105265	0.524589682678469\\
-0.857728610000272	0.514102744193222\\
-0.863972856121587	0.503538383725718\\
-0.870086991108711	0.492898192229784\\
-0.876070094195406	0.482183772079123\\
-0.881921264348355	0.471396736825998\\
-0.887639620402854	0.46053871095824\\
-0.893224301195515	0.449611329654607\\
-0.898674465693954	0.438616238538528\\
-0.903989293123443	0.427555093430282\\
-0.909167983090522	0.416429560097637\\
-0.914209755703531	0.40524131400499\\
-0.919113851690058	0.393992040061048\\
-0.923879532511287	0.38268343236509\\
-0.928506080473215	0.371317193951838\\
-0.932992798834739	0.359895036534988\\
-0.937339011912575	0.348418680249435\\
-0.941544065183021	0.33688985339222\\
-0.945607325380521	0.325310292162263\\
-0.949528180593037	0.313681740398891\\
-0.953306040354194	0.302005949319228\\
-0.956940335732209	0.290284677254462\\
-0.960430519415566	0.278519689385053\\
-0.96377606579544	0.266712757474898\\
-0.966976471044852	0.254865659604515\\
-0.970031253194544	0.242980179903264\\
-0.97293995220556	0.231058108280671\\
-0.975702130038528	0.21910124015687\\
-0.978317370719628	0.207111376192219\\
-0.98078528040323	0.195090322016129\\
-0.983105487431216	0.183039887955141\\
-0.985277642388941	0.170961888760301\\
-0.987301418157858	0.158858143333861\\
-0.989176509964781	0.146730474455362\\
-0.99090263542778	0.134580708507126\\
-0.99247953459871	0.122410675199216\\
-0.993906970002356	0.110222207293883\\
-0.995184726672197	0.0980171403295608\\
-0.996312612182778	0.0857973123444402\\
-0.99729045667869	0.0735645635996677\\
-0.998118112900149	0.0613207363022085\\
-0.998795456205172	0.049067674327418\\
-0.99932238458835	0.0368072229413588\\
-0.999698818696204	0.0245412285229123\\
-0.999924701839145	0.01227153828572\\
};
\addplot [color=red, only marks, draw=none, mark size=3.0pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-0.374421645814317	0.823734899238675\\
-0.374421645814317	-0.823734899238675\\
-0.0929002980976676	0.926276364623564\\
-0.0929002980976676	-0.926276364623564\\
-0.0369806902187227	0.934575612706166\\
-0.0369806902187227	-0.934575612706166\\
0.0283284172176622	0.939759018295836\\
0.0283284172176622	-0.939759018295836\\
0.119888172295798	0.939023159092583\\
0.119888172295798	-0.939023159092583\\
0.199211053258924	0.930852183223646\\
0.199211053258924	-0.930852183223646\\
0.258901823783252	0.920003571173524\\
0.258901823783252	-0.920003571173524\\
0.279087374202295	0.915397820934121\\
0.279087374202295	-0.915397820934121\\
0.326776218278429	0.902579022713219\\
0.326776218278429	-0.902579022713219\\
0.373589175324793	0.88725656126273\\
0.373589175324793	-0.88725656126273\\
0.490618099434121	0.836061169003757\\
0.490618099434121	-0.836061169003757\\
0.531291362788218	0.813492541871371\\
0.531291362788218	-0.813492541871371\\
0.55747951545942	0.797502900085526\\
0.55747951545942	-0.797502900085526\\
0.648632616220114	0.731733744940281\\
0.648632616220114	-0.731733744940281\\
0.690664068103576	0.695234350776775\\
0.690664068103576	-0.695234350776775\\
0.761044987391109	0.622963167681023\\
0.761044987391109	-0.622963167681023\\
0.819731641250345	0.548580748552015\\
0.819731641250345	-0.548580748552015\\
0.843684977793656	0.513187576828843\\
0.843684977793656	-0.513187576828843\\
0.915934698190709	0.378092352219278\\
0.915934698190709	-0.378092352219278\\
0.942597623711405	0.309583847971547\\
0.942597623711405	-0.309583847971547\\
0.947896178930789	0.293782502623926\\
0.947896178930789	-0.293782502623926\\
0.979444322418964	0.168412638668242\\
0.979444322418964	-0.168412638668242\\
0.987427693629965	0.115669912872142\\
0.987427693629965	-0.115669912872142\\
0.985526179791796	0.130230709664158\\
0.985526179791796	-0.130230709664158\\
};
\addlegendentry{$\lambda_k$}

\end{axis}
\end{tikzpicture}%

==> TikZ/DelayBern.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(1.454in,1.616in)},
scale only axis,
xmin=-2.5,
xmax=0,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
title={continuous-time system},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.4\\
0	0.4\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.5	0\\
0	0\\
};
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-0.15735537241985	0.358770670270572\\
-0.15735537241985	-0.358770670270572\\
-2.30258509299405	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=mycolor1, blue}]
  table[row sep=crcr]{%
-0.157381706152249	-0.358930228552021\\
-0.157169865324161	0.359093309577426\\
-2.33119439943458	-0.00154819632409935\\
};
\addlegendentry{identified}

\end{axis}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(0.7\textwidth,1.616in)},
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
title={transformed, discrete-time system},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.999924406845452	-0.0122955518286677\\
-0.999697638810457	-0.0245892447382356\\
-0.999319730179238	-0.0368792200906484\\
-0.998790738086406	-0.0491636198098934\\
-0.998110742508323	-0.0614405866629171\\
-0.997279846251011	-0.073708264540415\\
-0.996298174934608	-0.0859647987374466\\
-0.995165876974377	-0.0982083362338453\\
-0.993883123558267	-0.110437025974366\\
-0.992450108621033	-0.122649019148542\\
-0.990867048814915	-0.134842469470199\\
-0.989134183476881	-0.147015533456587\\
-0.987251774592445	-0.159166370707092\\
-0.985220106756061	-0.171293144181478\\
-0.983039487128088	-0.183394020477621\\
-0.98071024538836	-0.195467170108698\\
-0.978232733686339	-0.207510767779776\\
-0.975607326587874	-0.219522992663777\\
-0.972834421018576	-0.231502028676754\\
-0.969914436203801	-0.243446064752468\\
-0.966847813605277	-0.255353295116187\\
-0.963635016854357	-0.267221919557703\\
-0.960276531681922	-0.27905014370349\\
-0.95677286584495	-0.290836179287999\\
-0.953124549049748	-0.302578244424009\\
-0.949332132871865	-0.314274563872031\\
-0.945396190672707	-0.3259233693087\\
-0.941317317512847	-0.337522899594113\\
-0.937096130062064	-0.349071401038102\\
-0.932733266506108	-0.360567127665357\\
-0.928229386450218	-0.372008341479398\\
-0.923585170819395	-0.383393312725339\\
-0.91880132175546	-0.394720320151395\\
-0.913878562510895	-0.405987651269123\\
-0.908817637339503	-0.417193602612317\\
-0.903619311383879	-0.428336479994553\\
-0.898284370559739	-0.439414598765328\\
-0.892813621437095	-0.450426284064751\\
-0.887207891118314	-0.461369871076768\\
-0.881468027113075	-0.472243705280847\\
-0.875594897210229	-0.483046142702132\\
-0.869589389346611	-0.493775550159977\\
-0.863452411472788	-0.504430305514873\\
-0.857184891415793	-0.515008797913681\\
-0.850787776738853	-0.52550942803318\\
-0.844262034598123	-0.535930608321859\\
-0.837608651596472	-0.546270763239934\\
-0.830828633634318	-0.556528329497548\\
-0.823923005757554	-0.566701756291118\\
-0.81689281200257	-0.576789505537795\\
-0.809739115238411	-0.586790052108005\\
-0.802462997006089	-0.596701884056021\\
-0.795065557355063	-0.606523502848557\\
-0.78754791467693	-0.616253423591316\\
-0.779911205536341	-0.625890175253495\\
-0.772156584499164	-0.635432300890177\\
-0.764285223957932	-0.644878357862608\\
-0.756298313954593	-0.654226918056297\\
-0.748197062000591	-0.663476568096933\\
-0.739982692894308	-0.672625909564066\\
-0.731656448535892	-0.68167355920253\\
-0.723219587739495	-0.69061814913157\\
-0.714673386042961	-0.699458327051647\\
-0.706019135514982	-0.708192756448891\\
-0.697258144559752	-0.716820116797158\\
-0.68839173771916	-0.725339103757681\\
-0.679421255472529	-0.733748429376263\\
-0.670348054033962	-0.742046822278002\\
-0.661173505147295	-0.750233027859505\\
-0.651898995878713	-0.758305808478563\\
-0.642525928407039	-0.76626394364127\\
-0.633055719811752	-0.774106230186546\\
-0.623489801858733	-0.78183148246803\\
-0.613829620783813	-0.789438532533345\\
-0.604076637074112	-0.796926230300667\\
-0.59423232524724	-0.804293443732608\\
-0.584298173628368	-0.811539059007361\\
-0.574275684125214	-0.818661980687095\\
-0.564166372000973	-0.825661131883571\\
-0.553971765645233	-0.832535454420953\\
-0.543693406342901	-0.83928390899579\\
-0.533332848041184	-0.845905475334141\\
-0.522891657114652	-0.852399152345832\\
-0.512371412128423	-0.858763958275803\\
-0.501773703599509	-0.864998930852537\\
-0.491100133756345	-0.871103127433543\\
-0.480352316296562	-0.87707562514787\\
-0.469531876143012	-0.882915521035633\\
-0.458640449198105	-0.888621932184526\\
-0.447679682096481	-0.89419399586331\\
-0.436651231956064	-0.899630869652243\\
-0.425556766127525	-0.904931731570445\\
-0.414397961942204	-0.910095780200166\\
-0.403176506458519	-0.915122234807954\\
-0.391894096206909	-0.920010335462689\\
-0.380552436933337	-0.924759343150475\\
-0.369153243341407	-0.929368539886368\\
-0.357698238833125	-0.933837228822925\\
-0.346189155248344	-0.93816473435556\\
-0.334627732602932	-0.942350402224682\\
-0.323015718825706	-0.946393599614617\\
-0.31135486949417	-0.950293715249274\\
-0.299646947569097	-0.954050159484564\\
-0.287893723127989	-0.957662364397549\\
-0.276096973097469	-0.961129783872301\\
-0.264258480984633	-0.964451893682466\\
-0.25238003660741	-0.967628191570524\\
-0.240463435823963	-0.97065819732372\\
-0.228510480261181	-0.97354145284667\\
-0.216522977042298	-0.976277522230611\\
-0.204502738513682	-0.978865991819312\\
-0.19245158197083	-0.981306470271609\\
-0.18037132938362	-0.983598588620574\\
-0.168263807120853	-0.985742000329293\\
-0.156130845674133	-0.987736381343261\\
-0.14397427938112	-0.989581430139373\\
-0.131795946148202	-0.991276867771512\\
-0.119597687172633	-0.99282243791272\\
-0.107381346664163	-0.994217906893952\\
-0.0951487715662252	-0.995463063739403\\
-0.0829018112766991	-0.996557720198405\\
-0.0706423173683088	-0.997501710773889\\
-0.0583721433086896	-0.998294892747403\\
-0.0460931441801696	-0.998937146200694\\
-0.0338071763993062	-0.99942837403383\\
-0.0215160974362221	-0.999768501979891\\
-0.00922176553378048	-0.999957478616186\\
0.0030739605733558	-0.999995275372036\\
0.0153692219397385	-0.999881886533088\\
0.0276621596901824	-0.999617329242183\\
0.0399509153008011	-0.999201643496761\\
0.0522336308799904	-0.998634892142816\\
0.0645084494493164	-0.997917160865392\\
0.0767735152242645	-0.997048558175634\\
0.0890269738948097	-0.996029215394374\\
0.101266972905762	-0.994859286632287\\
0.113491661736846	-0.993538948766584\\
0.12569919218248	-0.992068401414273\\
0.137887718631191	-0.990447866901982\\
0.150055398344653	-0.98867759023234\\
0.162200391736279	-0.986757839046946\\
0.174320862649344	-0.984688903585893\\
0.186414978634587	-0.9824710966439\\
0.198480911227249	-0.98010475352301\\
0.210516836223518	-0.977590231981908\\
0.222520933956314	-0.974927912181824\\
0.23449138957041	-0.972118196629061\\
0.246426393296801	-0.969161510114145\\
0.258324140726326	-0.966058299647596\\
0.270182833082464	-0.962809034392352\\
0.282000677493287	-0.959414205592833\\
0.293775887262517	-0.955874326500676\\
0.30550668213965	-0.952189932297135\\
0.317191288589106	-0.948361580012172\\
0.328827940058363	-0.944389848440237\\
0.340414877245035	-0.940275338052768\\
0.351950348362854	-0.936018670907405\\
0.363432609406519	-0.931620490553942\\
0.374859924415363	-0.927081461937034\\
0.386230565735806	-0.922402271295664\\
0.397542814282556	-0.917583626059394\\
0.408794959798506	-0.912626254741413\\
0.419985301113307	-0.907530906828393\\
0.431112146400558	-0.902298352667178\\
0.442173813433588	-0.89692938334832\\
0.453168629839786	-0.891424810586474\\
0.46409493335344	-0.885785466597678\\
0.47495107206705	-0.880012203973536\\
0.485735404681073	-0.874105895552315\\
0.496446300752065	-0.868067434286986\\
0.507082140939181	-0.86189773311022\\
0.517641317249	-0.855597724796367\\
0.528122233278628	-0.849168361820431\\
0.538523304457055	-0.842610616214069\\
0.548842958284719	-0.835925479418637\\
0.559079634571246	-0.829113962135291\\
0.569231785671332	-0.82217709417219\\
0.579297876718721	-0.815115924288798\\
0.589276385858262	-0.807931520037326\\
0.599165804475987	-0.800624967601338\\
0.608964637427197	-0.793197371631527\\
0.618671403262503	-0.785649855078714\\
0.628284634451807	-0.77798355902407\\
0.637802877606167	-0.770199642506599\\
0.647224693697529	-0.76229928234791\\
0.656548658276296	-0.754283672974297\\
0.665773361686676	-0.746154026236154\\
0.674897409279807	-0.737911571224767\\
0.683919421624611	-0.729557554086487\\
0.692838034716339	-0.721093237834332\\
0.701651900182798	-0.712519902157034\\
0.710359685488197	-0.703838843225571\\
0.718960074134616	-0.695051373497202\\
0.72745176586104	-0.686158821517041\\
0.735833476839937	-0.677162531717202\\
0.744103939871361	-0.668063864213533\\
0.752261904574531	-0.658864194599994\\
0.760306137576876	-0.649564913740677\\
0.768235422700496	-0.640167427559533\\
0.776048561146041	-0.630673156827813\\
0.783744371673947	-0.621083536949265\\
0.791321690783025	-0.611400017743126\\
0.798779372886365	-0.601624063224923\\
0.806116290484536	-0.591757151385136\\
0.813331334336046	-0.581800773965751\\
0.820423413625045	-0.57175643623472\\
0.827391456126242	-0.561625656758393\\
0.83423440836701	-0.551409967171927\\
0.840951235786655	-0.541110911947725\\
0.847540922892831	-0.530730048161933\\
0.854002473415067	-0.520268945259034\\
0.860334910455388	-0.509729184814563\\
0.866537276636011	-0.499112360296002\\
0.872608634244084	-0.488420076821862\\
0.878548065373461	-0.47765395091902\\
0.884354672063469	-0.466815610278313\\
0.890027576434677	-0.455906693508459\\
0.895565920821609	-0.444928849888321\\
0.900968867902419	-0.433883739117558\\
0.906235600825481	-0.422773031065701\\
0.911365323332881	-0.411598405519692\\
0.916357259880809	-0.400361551929922\\
0.921210655756802	-0.389064169154811\\
0.92592477719385	-0.377707965203965\\
0.930498911481333	-0.366294656979943\\
0.934932367072771	-0.35482597001869\\
0.939224473690377	-0.343303638228659\\
0.943374582426393	-0.331729403628664\\
0.947382065841196	-0.320105016084517\\
0.95124631805816	-0.308432233044464\\
0.954966754855255	-0.29671281927349\\
0.958542813753374	-0.284948546586509\\
0.961973954101371	-0.273141193580488\\
0.9652596571578	-0.261292545365546\\
0.968399426169344	-0.249404393295077\\
0.971392786445914	-0.237478534694912\\
0.974239285432419	-0.225516772591598\\
0.976938492777182	-0.213520915439796\\
0.979490000397008	-0.201492776848874\\
0.981893422538877	-0.18943417530871\\
0.984148395838266	-0.177346933914765\\
0.986254579374085	-0.165232880092452\\
0.988211654720219	-0.153093845320856\\
0.99001932599367	-0.140931664855841\\
0.99167731989929	-0.128748177452581\\
0.9931853857711	-0.116545225087569\\
0.994543295610186	-0.104324652680134\\
0.995750844119172	-0.0920883078135117\\
0.996807848733256	-0.0798380404555204\\
0.997714149647812	-0.0675757026788672\\
0.99846960984255	-0.0553031483811414\\
0.99907411510223	-0.0430222330045305\\
0.999527574033934	-0.0307348132553025\\
0.99982991808088	-0.0184427468230976\\
0.999981101532787	-0.00614789210007098\\
0.999981101532787	0.00614789210007098\\
0.99982991808088	0.0184427468230976\\
0.999527574033934	0.0307348132553025\\
0.99907411510223	0.0430222330045305\\
0.99846960984255	0.0553031483811414\\
0.997714149647812	0.0675757026788672\\
0.996807848733256	0.0798380404555204\\
0.995750844119172	0.0920883078135117\\
0.994543295610186	0.104324652680134\\
0.9931853857711	0.116545225087569\\
0.99167731989929	0.128748177452581\\
0.99001932599367	0.140931664855841\\
0.988211654720219	0.153093845320856\\
0.986254579374085	0.165232880092452\\
0.984148395838266	0.177346933914765\\
0.981893422538877	0.18943417530871\\
0.979490000397008	0.201492776848874\\
0.976938492777182	0.213520915439796\\
0.974239285432419	0.225516772591598\\
0.971392786445914	0.237478534694912\\
0.968399426169344	0.249404393295077\\
0.9652596571578	0.261292545365546\\
0.961973954101371	0.273141193580488\\
0.958542813753374	0.284948546586509\\
0.954966754855255	0.29671281927349\\
0.95124631805816	0.308432233044464\\
0.947382065841196	0.320105016084517\\
0.943374582426393	0.331729403628664\\
0.939224473690377	0.343303638228659\\
0.934932367072771	0.35482597001869\\
0.930498911481333	0.366294656979943\\
0.92592477719385	0.377707965203965\\
0.921210655756802	0.389064169154811\\
0.916357259880809	0.400361551929922\\
0.911365323332881	0.411598405519692\\
0.906235600825481	0.422773031065701\\
0.900968867902419	0.433883739117558\\
0.895565920821609	0.444928849888321\\
0.890027576434677	0.455906693508459\\
0.884354672063469	0.466815610278313\\
0.878548065373461	0.47765395091902\\
0.872608634244084	0.488420076821862\\
0.866537276636011	0.499112360296002\\
0.860334910455388	0.509729184814563\\
0.854002473415067	0.520268945259034\\
0.847540922892831	0.530730048161933\\
0.840951235786655	0.541110911947725\\
0.83423440836701	0.551409967171927\\
0.827391456126242	0.561625656758393\\
0.820423413625045	0.57175643623472\\
0.813331334336046	0.581800773965751\\
0.806116290484536	0.591757151385136\\
0.798779372886365	0.601624063224923\\
0.791321690783025	0.611400017743126\\
0.783744371673947	0.621083536949265\\
0.776048561146041	0.630673156827813\\
0.768235422700496	0.640167427559533\\
0.760306137576876	0.649564913740677\\
0.752261904574531	0.658864194599994\\
0.744103939871361	0.668063864213533\\
0.735833476839937	0.677162531717202\\
0.72745176586104	0.686158821517041\\
0.718960074134616	0.695051373497202\\
0.710359685488197	0.703838843225571\\
0.701651900182798	0.712519902157034\\
0.692838034716339	0.721093237834332\\
0.683919421624611	0.729557554086487\\
0.674897409279807	0.737911571224767\\
0.665773361686676	0.746154026236154\\
0.656548658276296	0.754283672974297\\
0.647224693697529	0.76229928234791\\
0.637802877606167	0.770199642506599\\
0.628284634451807	0.77798355902407\\
0.618671403262503	0.785649855078714\\
0.608964637427197	0.793197371631527\\
0.599165804475987	0.800624967601338\\
0.589276385858262	0.807931520037326\\
0.579297876718721	0.815115924288798\\
0.569231785671332	0.82217709417219\\
0.559079634571246	0.829113962135291\\
0.548842958284719	0.835925479418637\\
0.538523304457055	0.842610616214069\\
0.528122233278628	0.849168361820431\\
0.517641317249	0.855597724796367\\
0.507082140939181	0.86189773311022\\
0.496446300752065	0.868067434286986\\
0.485735404681073	0.874105895552315\\
0.47495107206705	0.880012203973536\\
0.46409493335344	0.885785466597678\\
0.453168629839786	0.891424810586474\\
0.442173813433588	0.89692938334832\\
0.431112146400558	0.902298352667178\\
0.419985301113307	0.907530906828393\\
0.408794959798506	0.912626254741413\\
0.397542814282556	0.917583626059394\\
0.386230565735806	0.922402271295664\\
0.374859924415363	0.927081461937034\\
0.363432609406519	0.931620490553942\\
0.351950348362854	0.936018670907405\\
0.340414877245035	0.940275338052768\\
0.328827940058363	0.944389848440237\\
0.317191288589106	0.948361580012172\\
0.30550668213965	0.952189932297135\\
0.293775887262517	0.955874326500676\\
0.282000677493287	0.959414205592833\\
0.270182833082464	0.962809034392352\\
0.258324140726326	0.966058299647596\\
0.246426393296801	0.969161510114145\\
0.23449138957041	0.972118196629061\\
0.222520933956314	0.974927912181824\\
0.210516836223518	0.977590231981908\\
0.198480911227249	0.98010475352301\\
0.186414978634587	0.9824710966439\\
0.174320862649344	0.984688903585893\\
0.162200391736279	0.986757839046946\\
0.150055398344653	0.98867759023234\\
0.137887718631191	0.990447866901982\\
0.12569919218248	0.992068401414273\\
0.113491661736846	0.993538948766584\\
0.101266972905762	0.994859286632287\\
0.0890269738948097	0.996029215394374\\
0.0767735152242645	0.997048558175634\\
0.0645084494493164	0.997917160865392\\
0.0522336308799904	0.998634892142816\\
0.0399509153008011	0.999201643496761\\
0.0276621596901824	0.999617329242183\\
0.0153692219397385	0.999881886533088\\
0.0030739605733558	0.999995275372036\\
-0.00922176553378048	0.999957478616186\\
-0.0215160974362221	0.999768501979891\\
-0.0338071763993062	0.99942837403383\\
-0.0460931441801696	0.998937146200694\\
-0.0583721433086896	0.998294892747403\\
-0.0706423173683088	0.997501710773889\\
-0.0829018112766991	0.996557720198405\\
-0.0951487715662252	0.995463063739403\\
-0.107381346664163	0.994217906893952\\
-0.119597687172633	0.99282243791272\\
-0.131795946148202	0.991276867771512\\
-0.14397427938112	0.989581430139373\\
-0.156130845674133	0.987736381343261\\
-0.168263807120853	0.985742000329293\\
-0.18037132938362	0.983598588620574\\
-0.19245158197083	0.981306470271609\\
-0.204502738513682	0.978865991819312\\
-0.216522977042298	0.976277522230611\\
-0.228510480261181	0.97354145284667\\
-0.240463435823963	0.97065819732372\\
-0.25238003660741	0.967628191570524\\
-0.264258480984633	0.964451893682466\\
-0.276096973097469	0.961129783872301\\
-0.287893723127989	0.957662364397549\\
-0.299646947569097	0.954050159484564\\
-0.31135486949417	0.950293715249274\\
-0.323015718825706	0.946393599614617\\
-0.334627732602932	0.942350402224682\\
-0.346189155248344	0.93816473435556\\
-0.357698238833125	0.933837228822925\\
-0.369153243341407	0.929368539886368\\
-0.380552436933337	0.924759343150475\\
-0.391894096206909	0.920010335462689\\
-0.403176506458519	0.915122234807954\\
-0.414397961942204	0.910095780200166\\
-0.425556766127525	0.904931731570445\\
-0.436651231956064	0.899630869652243\\
-0.447679682096481	0.89419399586331\\
-0.458640449198105	0.888621932184526\\
-0.469531876143012	0.882915521035633\\
-0.480352316296562	0.87707562514787\\
-0.491100133756345	0.871103127433543\\
-0.501773703599509	0.864998930852537\\
-0.512371412128423	0.858763958275803\\
-0.522891657114652	0.852399152345832\\
-0.533332848041184	0.845905475334141\\
-0.543693406342901	0.83928390899579\\
-0.553971765645233	0.832535454420953\\
-0.564166372000973	0.825661131883571\\
-0.574275684125214	0.818661980687095\\
-0.584298173628368	0.811539059007361\\
-0.59423232524724	0.804293443732608\\
-0.604076637074112	0.796926230300667\\
-0.613829620783813	0.789438532533345\\
-0.623489801858733	0.78183148246803\\
-0.633055719811752	0.774106230186546\\
-0.642525928407039	0.76626394364127\\
-0.651898995878713	0.758305808478563\\
-0.661173505147295	0.750233027859505\\
-0.670348054033962	0.742046822278002\\
-0.679421255472529	0.733748429376263\\
-0.68839173771916	0.725339103757681\\
-0.697258144559752	0.716820116797158\\
-0.706019135514982	0.708192756448891\\
-0.714673386042961	0.699458327051647\\
-0.723219587739495	0.69061814913157\\
-0.731656448535892	0.68167355920253\\
-0.739982692894308	0.672625909564066\\
-0.748197062000591	0.663476568096933\\
-0.756298313954593	0.654226918056297\\
-0.764285223957932	0.644878357862608\\
-0.772156584499164	0.635432300890177\\
-0.779911205536341	0.625890175253495\\
-0.78754791467693	0.616253423591316\\
-0.795065557355063	0.606523502848557\\
-0.802462997006089	0.596701884056021\\
-0.809739115238411	0.586790052108005\\
-0.81689281200257	0.576789505537795\\
-0.823923005757554	0.566701756291118\\
-0.830828633634318	0.556528329497548\\
-0.837608651596472	0.546270763239934\\
-0.844262034598123	0.535930608321859\\
-0.850787776738853	0.52550942803318\\
-0.857184891415793	0.515008797913681\\
-0.863452411472788	0.504430305514873\\
-0.869589389346611	0.493775550159977\\
-0.875594897210229	0.483046142702132\\
-0.881468027113075	0.472243705280847\\
-0.887207891118314	0.461369871076768\\
-0.892813621437095	0.450426284064751\\
-0.898284370559739	0.439414598765328\\
-0.903619311383879	0.428336479994553\\
-0.908817637339503	0.417193602612317\\
-0.913878562510895	0.405987651269123\\
-0.91880132175546	0.394720320151395\\
-0.923585170819395	0.383393312725339\\
-0.928229386450218	0.372008341479398\\
-0.932733266506108	0.360567127665357\\
-0.937096130062064	0.349071401038102\\
-0.941317317512847	0.337522899594113\\
-0.945396190672707	0.3259233693087\\
-0.949332132871865	0.314274563872031\\
-0.953124549049748	0.302578244424009\\
-0.95677286584495	0.290836179287999\\
-0.960276531681922	0.27905014370349\\
-0.963635016854357	0.267221919557703\\
-0.966847813605277	0.255353295116187\\
-0.969914436203801	0.243446064752468\\
-0.972834421018576	0.231502028676754\\
-0.975607326587874	0.219522992663777\\
-0.978232733686339	0.207510767779776\\
-0.98071024538836	0.195467170108698\\
-0.983039487128088	0.183394020477621\\
-0.985220106756061	0.171293144181478\\
-0.987251774592445	0.159166370707092\\
-0.989134183476881	0.147015533456587\\
-0.990867048814915	0.134842469470199\\
-0.992450108621033	0.122649019148542\\
-0.993883123558267	0.110437025974366\\
-0.995165876974377	0.0982083362338453\\
-0.996298174934608	0.0859647987374466\\
-0.997279846251011	0.073708264540415\\
-0.998110742508323	0.0614405866629171\\
-0.998790738086406	0.0491636198098934\\
-0.999319730179238	0.0368792200906484\\
-0.999697638810457	0.0245892447382356\\
-0.999924406845452	0.0122955518286677\\
-1	1.22464679914735e-16\\
};
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
0.55	0.48\\
0.55	-0.48\\
0.01	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=mycolor1, blue}]
  table[row sep=crcr]{%
0.549817837773491	-0.480150200706384\\
0.54989413246588	0.480533054794425\\
0.00944383064281749	-2.92419012269931e-05\\
};
\addlegendentry{identified}

\end{axis}
\end{tikzpicture}%

==> TikZ/DelayPronyNoRat.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(6.352in,0.983in)},
scale only axis,
xmin=-2.5,
xmax=0,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
title={continuous-time system},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.4\\
0	0.4\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.5	0\\
0	0\\
};
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-0.15735537241985	0.358770670270572\\
-0.15735537241985	-0.358770670270572\\
-2.30258509299405	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=mycolor1, blue}]
  table[row sep=crcr]{%
-0.156915662864696	-0.358824370009661\\
-0.156915662864696	0.358824370009661\\
-2.27155066721228	2.2861904978423e-14\\
};
\addlegendentry{identified}

\end{axis}
\end{tikzpicture}%

==> TikZ/DelayPronyRat.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(1.454in,1.616in)},
scale only axis,
xmin=-2.5,
xmax=0,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
title={continuous-time system},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.4\\
0	0.4\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.5	0\\
0	0\\
};
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-0.15735537241985	0.358770670270572\\
-0.15735537241985	-0.358770670270572\\
-2.30258509299405	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=mycolor1, blue}]
  table[row sep=crcr]{%
-0.157234213002826	0.358811642630134\\
-0.157234213002826	-0.358811642630135\\
-2.32078308373025	-1.35063718992959e-14\\
};
\addlegendentry{identified}

\end{axis}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(0.7\textwidth,1.616in)},
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
title={transformed, discrete-time system},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.999924701839145	-0.01227153828572\\
-0.999698818696204	-0.0245412285229123\\
-0.99932238458835	-0.0368072229413588\\
-0.998795456205172	-0.049067674327418\\
-0.998118112900149	-0.0613207363022085\\
-0.99729045667869	-0.0735645635996677\\
-0.996312612182778	-0.0857973123444402\\
-0.995184726672197	-0.0980171403295608\\
-0.993906970002356	-0.110222207293883\\
-0.99247953459871	-0.122410675199216\\
-0.99090263542778	-0.134580708507126\\
-0.989176509964781	-0.146730474455362\\
-0.987301418157858	-0.158858143333861\\
-0.985277642388941	-0.170961888760301\\
-0.983105487431216	-0.183039887955141\\
-0.98078528040323	-0.195090322016129\\
-0.978317370719628	-0.207111376192219\\
-0.975702130038528	-0.21910124015687\\
-0.97293995220556	-0.231058108280671\\
-0.970031253194544	-0.242980179903264\\
-0.966976471044852	-0.254865659604515\\
-0.96377606579544	-0.266712757474898\\
-0.960430519415566	-0.278519689385053\\
-0.956940335732209	-0.290284677254462\\
-0.953306040354194	-0.302005949319228\\
-0.949528180593037	-0.313681740398891\\
-0.945607325380521	-0.325310292162263\\
-0.941544065183021	-0.33688985339222\\
-0.937339011912575	-0.348418680249435\\
-0.932992798834739	-0.359895036534988\\
-0.928506080473215	-0.371317193951838\\
-0.923879532511287	-0.38268343236509\\
-0.919113851690058	-0.393992040061048\\
-0.914209755703531	-0.40524131400499\\
-0.909167983090522	-0.416429560097637\\
-0.903989293123443	-0.427555093430282\\
-0.898674465693954	-0.438616238538528\\
-0.893224301195515	-0.449611329654607\\
-0.887639620402854	-0.46053871095824\\
-0.881921264348355	-0.471396736825998\\
-0.876070094195406	-0.482183772079123\\
-0.870086991108711	-0.492898192229784\\
-0.863972856121587	-0.503538383725718\\
-0.857728610000272	-0.514102744193222\\
-0.851355193105265	-0.524589682678469\\
-0.844853565249707	-0.534997619887097\\
-0.838224705554838	-0.545324988422046\\
-0.831469612302545	-0.555570233019602\\
-0.824589302785025	-0.565731810783613\\
-0.817584813151584	-0.575808191417845\\
-0.810457198252595	-0.585797857456439\\
-0.803207531480645	-0.595699304492433\\
-0.795836904608883	-0.605511041404326\\
-0.788346427626606	-0.615231590580627\\
-0.780737228572094	-0.624859488142386\\
-0.773010453362737	-0.634393284163645\\
-0.765167265622459	-0.643831542889791\\
-0.757208846506485	-0.653172842953777\\
-0.749136394523459	-0.662415777590172\\
-0.740951125354959	-0.671558954847019\\
-0.732654271672413	-0.680600997795453\\
-0.724247082951467	-0.689540544737067\\
-0.715730825283819	-0.698376249408973\\
-0.707106781186547	-0.707106781186548\\
-0.698376249408973	-0.715730825283819\\
-0.689540544737067	-0.724247082951467\\
-0.680600997795453	-0.732654271672413\\
-0.671558954847018	-0.740951125354959\\
-0.662415777590172	-0.749136394523459\\
-0.653172842953777	-0.757208846506485\\
-0.643831542889791	-0.765167265622459\\
-0.634393284163645	-0.773010453362737\\
-0.624859488142386	-0.780737228572095\\
-0.615231590580627	-0.788346427626606\\
-0.605511041404325	-0.795836904608884\\
-0.595699304492433	-0.803207531480645\\
-0.585797857456439	-0.810457198252595\\
-0.575808191417845	-0.817584813151584\\
-0.565731810783613	-0.824589302785025\\
-0.555570233019602	-0.831469612302545\\
-0.545324988422046	-0.838224705554838\\
-0.534997619887097	-0.844853565249707\\
-0.524589682678469	-0.851355193105265\\
-0.514102744193222	-0.857728610000272\\
-0.503538383725717	-0.863972856121587\\
-0.492898192229784	-0.870086991108711\\
-0.482183772079123	-0.876070094195407\\
-0.471396736825998	-0.881921264348355\\
-0.46053871095824	-0.887639620402854\\
-0.449611329654607	-0.893224301195515\\
-0.438616238538527	-0.898674465693954\\
-0.427555093430282	-0.903989293123443\\
-0.416429560097637	-0.909167983090522\\
-0.40524131400499	-0.914209755703531\\
-0.393992040061048	-0.919113851690058\\
-0.38268343236509	-0.923879532511287\\
-0.371317193951837	-0.928506080473216\\
-0.359895036534988	-0.932992798834739\\
-0.348418680249434	-0.937339011912575\\
-0.33688985339222	-0.941544065183021\\
-0.325310292162263	-0.945607325380521\\
-0.313681740398891	-0.949528180593037\\
-0.302005949319228	-0.953306040354194\\
-0.290284677254462	-0.956940335732209\\
-0.278519689385053	-0.960430519415566\\
-0.266712757474898	-0.96377606579544\\
-0.254865659604515	-0.966976471044852\\
-0.242980179903264	-0.970031253194544\\
-0.231058108280671	-0.97293995220556\\
-0.21910124015687	-0.975702130038529\\
-0.207111376192218	-0.978317370719628\\
-0.195090322016128	-0.98078528040323\\
-0.183039887955141	-0.983105487431216\\
-0.170961888760301	-0.985277642388941\\
-0.158858143333861	-0.987301418157858\\
-0.146730474455362	-0.989176509964781\\
-0.134580708507126	-0.99090263542778\\
-0.122410675199216	-0.99247953459871\\
-0.110222207293883	-0.993906970002356\\
-0.0980171403295606	-0.995184726672197\\
-0.0857973123444398	-0.996312612182778\\
-0.0735645635996673	-0.99729045667869\\
-0.0613207363022085	-0.998118112900149\\
-0.049067674327418	-0.998795456205172\\
-0.0368072229413589	-0.99932238458835\\
-0.0245412285229121	-0.999698818696204\\
-0.0122715382857198	-0.999924701839145\\
6.12323399573677e-17	-1\\
0.0122715382857199	-0.999924701839145\\
0.0245412285229123	-0.999698818696204\\
0.036807222941359	-0.99932238458835\\
0.0490676743274181	-0.998795456205172\\
0.0613207363022086	-0.998118112900149\\
0.0735645635996675	-0.99729045667869\\
0.0857973123444399	-0.996312612182778\\
0.0980171403295608	-0.995184726672197\\
0.110222207293883	-0.993906970002356\\
0.122410675199216	-0.99247953459871\\
0.134580708507126	-0.99090263542778\\
0.146730474455362	-0.989176509964781\\
0.158858143333861	-0.987301418157858\\
0.170961888760301	-0.985277642388941\\
0.183039887955141	-0.983105487431216\\
0.195090322016128	-0.98078528040323\\
0.207111376192219	-0.978317370719628\\
0.21910124015687	-0.975702130038529\\
0.231058108280671	-0.97293995220556\\
0.242980179903264	-0.970031253194544\\
0.254865659604515	-0.966976471044852\\
0.266712757474898	-0.96377606579544\\
0.278519689385053	-0.960430519415566\\
0.290284677254462	-0.956940335732209\\
0.302005949319228	-0.953306040354194\\
0.313681740398892	-0.949528180593037\\
0.325310292162263	-0.945607325380521\\
0.33688985339222	-0.941544065183021\\
0.348418680249435	-0.937339011912575\\
0.359895036534988	-0.932992798834739\\
0.371317193951838	-0.928506080473216\\
0.38268343236509	-0.923879532511287\\
0.393992040061048	-0.919113851690058\\
0.40524131400499	-0.914209755703531\\
0.416429560097637	-0.909167983090522\\
0.427555093430282	-0.903989293123443\\
0.438616238538528	-0.898674465693954\\
0.449611329654607	-0.893224301195515\\
0.46053871095824	-0.887639620402854\\
0.471396736825998	-0.881921264348355\\
0.482183772079123	-0.876070094195407\\
0.492898192229784	-0.870086991108711\\
0.503538383725718	-0.863972856121587\\
0.514102744193222	-0.857728610000272\\
0.524589682678469	-0.851355193105265\\
0.534997619887097	-0.844853565249707\\
0.545324988422046	-0.838224705554838\\
0.555570233019602	-0.831469612302545\\
0.565731810783613	-0.824589302785025\\
0.575808191417845	-0.817584813151584\\
0.585797857456439	-0.810457198252595\\
0.595699304492433	-0.803207531480645\\
0.605511041404326	-0.795836904608884\\
0.615231590580627	-0.788346427626606\\
0.624859488142386	-0.780737228572094\\
0.634393284163645	-0.773010453362737\\
0.643831542889791	-0.765167265622459\\
0.653172842953777	-0.757208846506485\\
0.662415777590172	-0.749136394523459\\
0.671558954847018	-0.740951125354959\\
0.680600997795453	-0.732654271672413\\
0.689540544737067	-0.724247082951467\\
0.698376249408973	-0.715730825283819\\
0.707106781186548	-0.707106781186547\\
0.715730825283819	-0.698376249408973\\
0.724247082951467	-0.689540544737067\\
0.732654271672413	-0.680600997795453\\
0.740951125354959	-0.671558954847018\\
0.749136394523459	-0.662415777590172\\
0.757208846506485	-0.653172842953777\\
0.765167265622459	-0.643831542889791\\
0.773010453362737	-0.634393284163645\\
0.780737228572094	-0.624859488142386\\
0.788346427626606	-0.615231590580627\\
0.795836904608884	-0.605511041404326\\
0.803207531480645	-0.595699304492433\\
0.810457198252595	-0.585797857456439\\
0.817584813151584	-0.575808191417845\\
0.824589302785025	-0.565731810783613\\
0.831469612302545	-0.555570233019602\\
0.838224705554838	-0.545324988422046\\
0.844853565249707	-0.534997619887097\\
0.851355193105265	-0.524589682678469\\
0.857728610000272	-0.514102744193222\\
0.863972856121587	-0.503538383725718\\
0.870086991108711	-0.492898192229784\\
0.876070094195407	-0.482183772079123\\
0.881921264348355	-0.471396736825998\\
0.887639620402854	-0.46053871095824\\
0.893224301195515	-0.449611329654607\\
0.898674465693954	-0.438616238538528\\
0.903989293123443	-0.427555093430282\\
0.909167983090522	-0.416429560097637\\
0.914209755703531	-0.40524131400499\\
0.919113851690058	-0.393992040061048\\
0.923879532511287	-0.38268343236509\\
0.928506080473216	-0.371317193951837\\
0.932992798834739	-0.359895036534988\\
0.937339011912575	-0.348418680249435\\
0.941544065183021	-0.33688985339222\\
0.945607325380521	-0.325310292162263\\
0.949528180593037	-0.313681740398892\\
0.953306040354194	-0.302005949319228\\
0.956940335732209	-0.290284677254462\\
0.960430519415566	-0.278519689385053\\
0.96377606579544	-0.266712757474898\\
0.966976471044852	-0.254865659604515\\
0.970031253194544	-0.242980179903264\\
0.97293995220556	-0.231058108280671\\
0.975702130038529	-0.21910124015687\\
0.978317370719628	-0.207111376192219\\
0.98078528040323	-0.195090322016128\\
0.983105487431216	-0.183039887955141\\
0.985277642388941	-0.170961888760301\\
0.987301418157858	-0.158858143333861\\
0.989176509964781	-0.146730474455362\\
0.99090263542778	-0.134580708507126\\
0.99247953459871	-0.122410675199216\\
0.993906970002356	-0.110222207293883\\
0.995184726672197	-0.0980171403295606\\
0.996312612182778	-0.0857973123444399\\
0.99729045667869	-0.0735645635996674\\
0.998118112900149	-0.0613207363022086\\
0.998795456205172	-0.049067674327418\\
0.99932238458835	-0.0368072229413588\\
0.999698818696204	-0.0245412285229123\\
0.999924701839145	-0.0122715382857199\\
1	0\\
0.999924701839145	0.0122715382857199\\
0.999698818696204	0.0245412285229123\\
0.99932238458835	0.0368072229413588\\
0.998795456205172	0.049067674327418\\
0.998118112900149	0.0613207363022086\\
0.99729045667869	0.0735645635996674\\
0.996312612182778	0.0857973123444399\\
0.995184726672197	0.0980171403295606\\
0.993906970002356	0.110222207293883\\
0.99247953459871	0.122410675199216\\
0.99090263542778	0.134580708507126\\
0.989176509964781	0.146730474455362\\
0.987301418157858	0.158858143333861\\
0.985277642388941	0.170961888760301\\
0.983105487431216	0.183039887955141\\
0.98078528040323	0.195090322016128\\
0.978317370719628	0.207111376192219\\
0.975702130038529	0.21910124015687\\
0.97293995220556	0.231058108280671\\
0.970031253194544	0.242980179903264\\
0.966976471044852	0.254865659604515\\
0.96377606579544	0.266712757474898\\
0.960430519415566	0.278519689385053\\
0.956940335732209	0.290284677254462\\
0.953306040354194	0.302005949319228\\
0.949528180593037	0.313681740398892\\
0.945607325380521	0.325310292162263\\
0.941544065183021	0.33688985339222\\
0.937339011912575	0.348418680249435\\
0.932992798834739	0.359895036534988\\
0.928506080473216	0.371317193951837\\
0.923879532511287	0.38268343236509\\
0.919113851690058	0.393992040061048\\
0.914209755703531	0.40524131400499\\
0.909167983090522	0.416429560097637\\
0.903989293123443	0.427555093430282\\
0.898674465693954	0.438616238538528\\
0.893224301195515	0.449611329654607\\
0.887639620402854	0.46053871095824\\
0.881921264348355	0.471396736825998\\
0.876070094195407	0.482183772079123\\
0.870086991108711	0.492898192229784\\
0.863972856121587	0.503538383725718\\
0.857728610000272	0.514102744193222\\
0.851355193105265	0.524589682678469\\
0.844853565249707	0.534997619887097\\
0.838224705554838	0.545324988422046\\
0.831469612302545	0.555570233019602\\
0.824589302785025	0.565731810783613\\
0.817584813151584	0.575808191417845\\
0.810457198252595	0.585797857456439\\
0.803207531480645	0.595699304492433\\
0.795836904608884	0.605511041404326\\
0.788346427626606	0.615231590580627\\
0.780737228572094	0.624859488142386\\
0.773010453362737	0.634393284163645\\
0.765167265622459	0.643831542889791\\
0.757208846506485	0.653172842953777\\
0.749136394523459	0.662415777590172\\
0.740951125354959	0.671558954847018\\
0.732654271672413	0.680600997795453\\
0.724247082951467	0.689540544737067\\
0.715730825283819	0.698376249408973\\
0.707106781186548	0.707106781186547\\
0.698376249408973	0.715730825283819\\
0.689540544737067	0.724247082951467\\
0.680600997795453	0.732654271672413\\
0.671558954847018	0.740951125354959\\
0.662415777590172	0.749136394523459\\
0.653172842953777	0.757208846506485\\
0.643831542889791	0.765167265622459\\
0.634393284163645	0.773010453362737\\
0.624859488142386	0.780737228572094\\
0.615231590580627	0.788346427626606\\
0.605511041404326	0.795836904608884\\
0.595699304492433	0.803207531480645\\
0.585797857456439	0.810457198252595\\
0.575808191417845	0.817584813151584\\
0.565731810783613	0.824589302785025\\
0.555570233019602	0.831469612302545\\
0.545324988422046	0.838224705554838\\
0.534997619887097	0.844853565249707\\
0.524589682678469	0.851355193105265\\
0.514102744193222	0.857728610000272\\
0.503538383725718	0.863972856121587\\
0.492898192229784	0.870086991108711\\
0.482183772079123	0.876070094195407\\
0.471396736825998	0.881921264348355\\
0.46053871095824	0.887639620402854\\
0.449611329654607	0.893224301195515\\
0.438616238538528	0.898674465693954\\
0.427555093430282	0.903989293123443\\
0.416429560097637	0.909167983090522\\
0.40524131400499	0.914209755703531\\
0.393992040061048	0.919113851690058\\
0.38268343236509	0.923879532511287\\
0.371317193951838	0.928506080473216\\
0.359895036534988	0.932992798834739\\
0.348418680249435	0.937339011912575\\
0.33688985339222	0.941544065183021\\
0.325310292162263	0.945607325380521\\
0.313681740398892	0.949528180593037\\
0.302005949319228	0.953306040354194\\
0.290284677254462	0.956940335732209\\
0.278519689385053	0.960430519415566\\
0.266712757474898	0.96377606579544\\
0.254865659604515	0.966976471044852\\
0.242980179903264	0.970031253194544\\
0.231058108280671	0.97293995220556\\
0.21910124015687	0.975702130038529\\
0.207111376192219	0.978317370719628\\
0.195090322016128	0.98078528040323\\
0.183039887955141	0.983105487431216\\
0.170961888760301	0.985277642388941\\
0.158858143333861	0.987301418157858\\
0.146730474455362	0.989176509964781\\
0.134580708507126	0.99090263542778\\
0.122410675199216	0.99247953459871\\
0.110222207293883	0.993906970002356\\
0.0980171403295608	0.995184726672197\\
0.0857973123444399	0.996312612182778\\
0.0735645635996675	0.99729045667869\\
0.0613207363022086	0.998118112900149\\
0.0490676743274181	0.998795456205172\\
0.036807222941359	0.99932238458835\\
0.0245412285229123	0.999698818696204\\
0.0122715382857199	0.999924701839145\\
6.12323399573677e-17	1\\
-0.0122715382857198	0.999924701839145\\
-0.0245412285229121	0.999698818696204\\
-0.0368072229413589	0.99932238458835\\
-0.049067674327418	0.998795456205172\\
-0.0613207363022085	0.998118112900149\\
-0.0735645635996673	0.99729045667869\\
-0.0857973123444398	0.996312612182778\\
-0.0980171403295606	0.995184726672197\\
-0.110222207293883	0.993906970002356\\
-0.122410675199216	0.99247953459871\\
-0.134580708507126	0.99090263542778\\
-0.146730474455362	0.989176509964781\\
-0.158858143333861	0.987301418157858\\
-0.170961888760301	0.985277642388941\\
-0.183039887955141	0.983105487431216\\
-0.195090322016128	0.98078528040323\\
-0.207111376192218	0.978317370719628\\
-0.21910124015687	0.975702130038529\\
-0.231058108280671	0.97293995220556\\
-0.242980179903264	0.970031253194544\\
-0.254865659604515	0.966976471044852\\
-0.266712757474898	0.96377606579544\\
-0.278519689385053	0.960430519415566\\
-0.290284677254462	0.956940335732209\\
-0.302005949319228	0.953306040354194\\
-0.313681740398891	0.949528180593037\\
-0.325310292162263	0.945607325380521\\
-0.33688985339222	0.941544065183021\\
-0.348418680249434	0.937339011912575\\
-0.359895036534988	0.932992798834739\\
-0.371317193951837	0.928506080473216\\
-0.38268343236509	0.923879532511287\\
-0.393992040061048	0.919113851690058\\
-0.40524131400499	0.914209755703531\\
-0.416429560097637	0.909167983090522\\
-0.427555093430282	0.903989293123443\\
-0.438616238538527	0.898674465693954\\
-0.449611329654607	0.893224301195515\\
-0.46053871095824	0.887639620402854\\
-0.471396736825998	0.881921264348355\\
-0.482183772079123	0.876070094195407\\
-0.492898192229784	0.870086991108711\\
-0.503538383725717	0.863972856121587\\
-0.514102744193222	0.857728610000272\\
-0.524589682678469	0.851355193105265\\
-0.534997619887097	0.844853565249707\\
-0.545324988422046	0.838224705554838\\
-0.555570233019602	0.831469612302545\\
-0.565731810783613	0.824589302785025\\
-0.575808191417845	0.817584813151584\\
-0.585797857456439	0.810457198252595\\
-0.595699304492433	0.803207531480645\\
-0.605511041404325	0.795836904608884\\
-0.615231590580627	0.788346427626606\\
-0.624859488142386	0.780737228572095\\
-0.634393284163645	0.773010453362737\\
-0.643831542889791	0.765167265622459\\
-0.653172842953777	0.757208846506485\\
-0.662415777590172	0.749136394523459\\
-0.671558954847018	0.740951125354959\\
-0.680600997795453	0.732654271672413\\
-0.689540544737067	0.724247082951467\\
-0.698376249408973	0.715730825283819\\
-0.707106781186547	0.707106781186548\\
-0.715730825283819	0.698376249408973\\
-0.724247082951467	0.689540544737067\\
-0.732654271672413	0.680600997795453\\
-0.740951125354959	0.671558954847019\\
-0.749136394523459	0.662415777590172\\
-0.757208846506485	0.653172842953777\\
-0.765167265622459	0.643831542889791\\
-0.773010453362737	0.634393284163645\\
-0.780737228572094	0.624859488142386\\
-0.788346427626606	0.615231590580627\\
-0.795836904608883	0.605511041404326\\
-0.803207531480645	0.595699304492433\\
-0.810457198252595	0.585797857456439\\
-0.817584813151584	0.575808191417845\\
-0.824589302785025	0.565731810783613\\
-0.831469612302545	0.555570233019602\\
-0.838224705554838	0.545324988422046\\
-0.844853565249707	0.534997619887097\\
-0.851355193105265	0.524589682678469\\
-0.857728610000272	0.514102744193222\\
-0.863972856121587	0.503538383725718\\
-0.870086991108711	0.492898192229784\\
-0.876070094195406	0.482183772079123\\
-0.881921264348355	0.471396736825998\\
-0.887639620402854	0.46053871095824\\
-0.893224301195515	0.449611329654607\\
-0.898674465693954	0.438616238538528\\
-0.903989293123443	0.427555093430282\\
-0.909167983090522	0.416429560097637\\
-0.914209755703531	0.40524131400499\\
-0.919113851690058	0.393992040061048\\
-0.923879532511287	0.38268343236509\\
-0.928506080473215	0.371317193951838\\
-0.932992798834739	0.359895036534988\\
-0.937339011912575	0.348418680249435\\
-0.941544065183021	0.33688985339222\\
-0.945607325380521	0.325310292162263\\
-0.949528180593037	0.313681740398891\\
-0.953306040354194	0.302005949319228\\
-0.956940335732209	0.290284677254462\\
-0.960430519415566	0.278519689385053\\
-0.96377606579544	0.266712757474898\\
-0.966976471044852	0.254865659604515\\
-0.970031253194544	0.242980179903264\\
-0.97293995220556	0.231058108280671\\
-0.975702130038528	0.21910124015687\\
-0.978317370719628	0.207111376192219\\
-0.98078528040323	0.195090322016129\\
-0.983105487431216	0.183039887955141\\
-0.985277642388941	0.170961888760301\\
-0.987301418157858	0.158858143333861\\
-0.989176509964781	0.146730474455362\\
-0.99090263542778	0.134580708507126\\
-0.99247953459871	0.122410675199216\\
-0.993906970002356	0.110222207293883\\
-0.995184726672197	0.0980171403295608\\
-0.996312612182778	0.0857973123444402\\
-0.99729045667869	0.0735645635996677\\
-0.998118112900149	0.0613207363022085\\
-0.998795456205172	0.049067674327418\\
-0.99932238458835	0.0368072229413588\\
-0.999698818696204	0.0245412285229123\\
-0.999924701839145	0.01227153828572\\
};
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.55	0.48\\
0.55	-0.48\\
0.01	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=mycolor1, blue}]
  table[row sep=crcr]{%
0.550093946663011	0.48016140603993\\
0.550093946663011	-0.48016140603993\\
0.00964258389417827	-2.60472648289864e-16\\
};
\addlegendentry{identified}

\end{axis}
\end{tikzpicture}%

==> TikZ/Flexiwing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(4.819in,0.301in)},
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={Flexible wing},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.999924701839145	-0.01227153828572\\
-0.999698818696204	-0.0245412285229123\\
-0.99932238458835	-0.0368072229413588\\
-0.998795456205172	-0.049067674327418\\
-0.998118112900149	-0.0613207363022085\\
-0.99729045667869	-0.0735645635996677\\
-0.996312612182778	-0.0857973123444402\\
-0.995184726672197	-0.0980171403295608\\
-0.993906970002356	-0.110222207293883\\
-0.99247953459871	-0.122410675199216\\
-0.99090263542778	-0.134580708507126\\
-0.989176509964781	-0.146730474455362\\
-0.987301418157858	-0.158858143333861\\
-0.985277642388941	-0.170961888760301\\
-0.983105487431216	-0.183039887955141\\
-0.98078528040323	-0.195090322016129\\
-0.978317370719628	-0.207111376192219\\
-0.975702130038528	-0.21910124015687\\
-0.97293995220556	-0.231058108280671\\
-0.970031253194544	-0.242980179903264\\
-0.966976471044852	-0.254865659604515\\
-0.96377606579544	-0.266712757474898\\
-0.960430519415566	-0.278519689385053\\
-0.956940335732209	-0.290284677254462\\
-0.953306040354194	-0.302005949319228\\
-0.949528180593037	-0.313681740398891\\
-0.945607325380521	-0.325310292162263\\
-0.941544065183021	-0.33688985339222\\
-0.937339011912575	-0.348418680249435\\
-0.932992798834739	-0.359895036534988\\
-0.928506080473215	-0.371317193951838\\
-0.923879532511287	-0.38268343236509\\
-0.919113851690058	-0.393992040061048\\
-0.914209755703531	-0.40524131400499\\
-0.909167983090522	-0.416429560097637\\
-0.903989293123443	-0.427555093430282\\
-0.898674465693954	-0.438616238538528\\
-0.893224301195515	-0.449611329654607\\
-0.887639620402854	-0.46053871095824\\
-0.881921264348355	-0.471396736825998\\
-0.876070094195406	-0.482183772079123\\
-0.870086991108711	-0.492898192229784\\
-0.863972856121587	-0.503538383725718\\
-0.857728610000272	-0.514102744193222\\
-0.851355193105265	-0.524589682678469\\
-0.844853565249707	-0.534997619887097\\
-0.838224705554838	-0.545324988422046\\
-0.831469612302545	-0.555570233019602\\
-0.824589302785025	-0.565731810783613\\
-0.817584813151584	-0.575808191417845\\
-0.810457198252595	-0.585797857456439\\
-0.803207531480645	-0.595699304492433\\
-0.795836904608883	-0.605511041404326\\
-0.788346427626606	-0.615231590580627\\
-0.780737228572094	-0.624859488142386\\
-0.773010453362737	-0.634393284163645\\
-0.765167265622459	-0.643831542889791\\
-0.757208846506485	-0.653172842953777\\
-0.749136394523459	-0.662415777590172\\
-0.740951125354959	-0.671558954847019\\
-0.732654271672413	-0.680600997795453\\
-0.724247082951467	-0.689540544737067\\
-0.715730825283819	-0.698376249408973\\
-0.707106781186547	-0.707106781186548\\
-0.698376249408973	-0.715730825283819\\
-0.689540544737067	-0.724247082951467\\
-0.680600997795453	-0.732654271672413\\
-0.671558954847018	-0.740951125354959\\
-0.662415777590172	-0.749136394523459\\
-0.653172842953777	-0.757208846506485\\
-0.643831542889791	-0.765167265622459\\
-0.634393284163645	-0.773010453362737\\
-0.624859488142386	-0.780737228572095\\
-0.615231590580627	-0.788346427626606\\
-0.605511041404325	-0.795836904608884\\
-0.595699304492433	-0.803207531480645\\
-0.585797857456439	-0.810457198252595\\
-0.575808191417845	-0.817584813151584\\
-0.565731810783613	-0.824589302785025\\
-0.555570233019602	-0.831469612302545\\
-0.545324988422046	-0.838224705554838\\
-0.534997619887097	-0.844853565249707\\
-0.524589682678469	-0.851355193105265\\
-0.514102744193222	-0.857728610000272\\
-0.503538383725717	-0.863972856121587\\
-0.492898192229784	-0.870086991108711\\
-0.482183772079123	-0.876070094195407\\
-0.471396736825998	-0.881921264348355\\
-0.46053871095824	-0.887639620402854\\
-0.449611329654607	-0.893224301195515\\
-0.438616238538527	-0.898674465693954\\
-0.427555093430282	-0.903989293123443\\
-0.416429560097637	-0.909167983090522\\
-0.40524131400499	-0.914209755703531\\
-0.393992040061048	-0.919113851690058\\
-0.38268343236509	-0.923879532511287\\
-0.371317193951837	-0.928506080473216\\
-0.359895036534988	-0.932992798834739\\
-0.348418680249434	-0.937339011912575\\
-0.33688985339222	-0.941544065183021\\
-0.325310292162263	-0.945607325380521\\
-0.313681740398891	-0.949528180593037\\
-0.302005949319228	-0.953306040354194\\
-0.290284677254462	-0.956940335732209\\
-0.278519689385053	-0.960430519415566\\
-0.266712757474898	-0.96377606579544\\
-0.254865659604515	-0.966976471044852\\
-0.242980179903264	-0.970031253194544\\
-0.231058108280671	-0.97293995220556\\
-0.21910124015687	-0.975702130038529\\
-0.207111376192218	-0.978317370719628\\
-0.195090322016128	-0.98078528040323\\
-0.183039887955141	-0.983105487431216\\
-0.170961888760301	-0.985277642388941\\
-0.158858143333861	-0.987301418157858\\
-0.146730474455362	-0.989176509964781\\
-0.134580708507126	-0.99090263542778\\
-0.122410675199216	-0.99247953459871\\
-0.110222207293883	-0.993906970002356\\
-0.0980171403295606	-0.995184726672197\\
-0.0857973123444398	-0.996312612182778\\
-0.0735645635996673	-0.99729045667869\\
-0.0613207363022085	-0.998118112900149\\
-0.049067674327418	-0.998795456205172\\
-0.0368072229413589	-0.99932238458835\\
-0.0245412285229121	-0.999698818696204\\
-0.0122715382857198	-0.999924701839145\\
6.12323399573677e-17	-1\\
0.0122715382857199	-0.999924701839145\\
0.0245412285229123	-0.999698818696204\\
0.036807222941359	-0.99932238458835\\
0.0490676743274181	-0.998795456205172\\
0.0613207363022086	-0.998118112900149\\
0.0735645635996675	-0.99729045667869\\
0.0857973123444399	-0.996312612182778\\
0.0980171403295608	-0.995184726672197\\
0.110222207293883	-0.993906970002356\\
0.122410675199216	-0.99247953459871\\
0.134580708507126	-0.99090263542778\\
0.146730474455362	-0.989176509964781\\
0.158858143333861	-0.987301418157858\\
0.170961888760301	-0.985277642388941\\
0.183039887955141	-0.983105487431216\\
0.195090322016128	-0.98078528040323\\
0.207111376192219	-0.978317370719628\\
0.21910124015687	-0.975702130038529\\
0.231058108280671	-0.97293995220556\\
0.242980179903264	-0.970031253194544\\
0.254865659604515	-0.966976471044852\\
0.266712757474898	-0.96377606579544\\
0.278519689385053	-0.960430519415566\\
0.290284677254462	-0.956940335732209\\
0.302005949319228	-0.953306040354194\\
0.313681740398892	-0.949528180593037\\
0.325310292162263	-0.945607325380521\\
0.33688985339222	-0.941544065183021\\
0.348418680249435	-0.937339011912575\\
0.359895036534988	-0.932992798834739\\
0.371317193951838	-0.928506080473216\\
0.38268343236509	-0.923879532511287\\
0.393992040061048	-0.919113851690058\\
0.40524131400499	-0.914209755703531\\
0.416429560097637	-0.909167983090522\\
0.427555093430282	-0.903989293123443\\
0.438616238538528	-0.898674465693954\\
0.449611329654607	-0.893224301195515\\
0.46053871095824	-0.887639620402854\\
0.471396736825998	-0.881921264348355\\
0.482183772079123	-0.876070094195407\\
0.492898192229784	-0.870086991108711\\
0.503538383725718	-0.863972856121587\\
0.514102744193222	-0.857728610000272\\
0.524589682678469	-0.851355193105265\\
0.534997619887097	-0.844853565249707\\
0.545324988422046	-0.838224705554838\\
0.555570233019602	-0.831469612302545\\
0.565731810783613	-0.824589302785025\\
0.575808191417845	-0.817584813151584\\
0.585797857456439	-0.810457198252595\\
0.595699304492433	-0.803207531480645\\
0.605511041404326	-0.795836904608884\\
0.615231590580627	-0.788346427626606\\
0.624859488142386	-0.780737228572094\\
0.634393284163645	-0.773010453362737\\
0.643831542889791	-0.765167265622459\\
0.653172842953777	-0.757208846506485\\
0.662415777590172	-0.749136394523459\\
0.671558954847018	-0.740951125354959\\
0.680600997795453	-0.732654271672413\\
0.689540544737067	-0.724247082951467\\
0.698376249408973	-0.715730825283819\\
0.707106781186548	-0.707106781186547\\
0.715730825283819	-0.698376249408973\\
0.724247082951467	-0.689540544737067\\
0.732654271672413	-0.680600997795453\\
0.740951125354959	-0.671558954847018\\
0.749136394523459	-0.662415777590172\\
0.757208846506485	-0.653172842953777\\
0.765167265622459	-0.643831542889791\\
0.773010453362737	-0.634393284163645\\
0.780737228572094	-0.624859488142386\\
0.788346427626606	-0.615231590580627\\
0.795836904608884	-0.605511041404326\\
0.803207531480645	-0.595699304492433\\
0.810457198252595	-0.585797857456439\\
0.817584813151584	-0.575808191417845\\
0.824589302785025	-0.565731810783613\\
0.831469612302545	-0.555570233019602\\
0.838224705554838	-0.545324988422046\\
0.844853565249707	-0.534997619887097\\
0.851355193105265	-0.524589682678469\\
0.857728610000272	-0.514102744193222\\
0.863972856121587	-0.503538383725718\\
0.870086991108711	-0.492898192229784\\
0.876070094195407	-0.482183772079123\\
0.881921264348355	-0.471396736825998\\
0.887639620402854	-0.46053871095824\\
0.893224301195515	-0.449611329654607\\
0.898674465693954	-0.438616238538528\\
0.903989293123443	-0.427555093430282\\
0.909167983090522	-0.416429560097637\\
0.914209755703531	-0.40524131400499\\
0.919113851690058	-0.393992040061048\\
0.923879532511287	-0.38268343236509\\
0.928506080473216	-0.371317193951837\\
0.932992798834739	-0.359895036534988\\
0.937339011912575	-0.348418680249435\\
0.941544065183021	-0.33688985339222\\
0.945607325380521	-0.325310292162263\\
0.949528180593037	-0.313681740398892\\
0.953306040354194	-0.302005949319228\\
0.956940335732209	-0.290284677254462\\
0.960430519415566	-0.278519689385053\\
0.96377606579544	-0.266712757474898\\
0.966976471044852	-0.254865659604515\\
0.970031253194544	-0.242980179903264\\
0.97293995220556	-0.231058108280671\\
0.975702130038529	-0.21910124015687\\
0.978317370719628	-0.207111376192219\\
0.98078528040323	-0.195090322016128\\
0.983105487431216	-0.183039887955141\\
0.985277642388941	-0.170961888760301\\
0.987301418157858	-0.158858143333861\\
0.989176509964781	-0.146730474455362\\
0.99090263542778	-0.134580708507126\\
0.99247953459871	-0.122410675199216\\
0.993906970002356	-0.110222207293883\\
0.995184726672197	-0.0980171403295606\\
0.996312612182778	-0.0857973123444399\\
0.99729045667869	-0.0735645635996674\\
0.998118112900149	-0.0613207363022086\\
0.998795456205172	-0.049067674327418\\
0.99932238458835	-0.0368072229413588\\
0.999698818696204	-0.0245412285229123\\
0.999924701839145	-0.0122715382857199\\
1	0\\
0.999924701839145	0.0122715382857199\\
0.999698818696204	0.0245412285229123\\
0.99932238458835	0.0368072229413588\\
0.998795456205172	0.049067674327418\\
0.998118112900149	0.0613207363022086\\
0.99729045667869	0.0735645635996674\\
0.996312612182778	0.0857973123444399\\
0.995184726672197	0.0980171403295606\\
0.993906970002356	0.110222207293883\\
0.99247953459871	0.122410675199216\\
0.99090263542778	0.134580708507126\\
0.989176509964781	0.146730474455362\\
0.987301418157858	0.158858143333861\\
0.985277642388941	0.170961888760301\\
0.983105487431216	0.183039887955141\\
0.98078528040323	0.195090322016128\\
0.978317370719628	0.207111376192219\\
0.975702130038529	0.21910124015687\\
0.97293995220556	0.231058108280671\\
0.970031253194544	0.242980179903264\\
0.966976471044852	0.254865659604515\\
0.96377606579544	0.266712757474898\\
0.960430519415566	0.278519689385053\\
0.956940335732209	0.290284677254462\\
0.953306040354194	0.302005949319228\\
0.949528180593037	0.313681740398892\\
0.945607325380521	0.325310292162263\\
0.941544065183021	0.33688985339222\\
0.937339011912575	0.348418680249435\\
0.932992798834739	0.359895036534988\\
0.928506080473216	0.371317193951837\\
0.923879532511287	0.38268343236509\\
0.919113851690058	0.393992040061048\\
0.914209755703531	0.40524131400499\\
0.909167983090522	0.416429560097637\\
0.903989293123443	0.427555093430282\\
0.898674465693954	0.438616238538528\\
0.893224301195515	0.449611329654607\\
0.887639620402854	0.46053871095824\\
0.881921264348355	0.471396736825998\\
0.876070094195407	0.482183772079123\\
0.870086991108711	0.492898192229784\\
0.863972856121587	0.503538383725718\\
0.857728610000272	0.514102744193222\\
0.851355193105265	0.524589682678469\\
0.844853565249707	0.534997619887097\\
0.838224705554838	0.545324988422046\\
0.831469612302545	0.555570233019602\\
0.824589302785025	0.565731810783613\\
0.817584813151584	0.575808191417845\\
0.810457198252595	0.585797857456439\\
0.803207531480645	0.595699304492433\\
0.795836904608884	0.605511041404326\\
0.788346427626606	0.615231590580627\\
0.780737228572094	0.624859488142386\\
0.773010453362737	0.634393284163645\\
0.765167265622459	0.643831542889791\\
0.757208846506485	0.653172842953777\\
0.749136394523459	0.662415777590172\\
0.740951125354959	0.671558954847018\\
0.732654271672413	0.680600997795453\\
0.724247082951467	0.689540544737067\\
0.715730825283819	0.698376249408973\\
0.707106781186548	0.707106781186547\\
0.698376249408973	0.715730825283819\\
0.689540544737067	0.724247082951467\\
0.680600997795453	0.732654271672413\\
0.671558954847018	0.740951125354959\\
0.662415777590172	0.749136394523459\\
0.653172842953777	0.757208846506485\\
0.643831542889791	0.765167265622459\\
0.634393284163645	0.773010453362737\\
0.624859488142386	0.780737228572094\\
0.615231590580627	0.788346427626606\\
0.605511041404326	0.795836904608884\\
0.595699304492433	0.803207531480645\\
0.585797857456439	0.810457198252595\\
0.575808191417845	0.817584813151584\\
0.565731810783613	0.824589302785025\\
0.555570233019602	0.831469612302545\\
0.545324988422046	0.838224705554838\\
0.534997619887097	0.844853565249707\\
0.524589682678469	0.851355193105265\\
0.514102744193222	0.857728610000272\\
0.503538383725718	0.863972856121587\\
0.492898192229784	0.870086991108711\\
0.482183772079123	0.876070094195407\\
0.471396736825998	0.881921264348355\\
0.46053871095824	0.887639620402854\\
0.449611329654607	0.893224301195515\\
0.438616238538528	0.898674465693954\\
0.427555093430282	0.903989293123443\\
0.416429560097637	0.909167983090522\\
0.40524131400499	0.914209755703531\\
0.393992040061048	0.919113851690058\\
0.38268343236509	0.923879532511287\\
0.371317193951838	0.928506080473216\\
0.359895036534988	0.932992798834739\\
0.348418680249435	0.937339011912575\\
0.33688985339222	0.941544065183021\\
0.325310292162263	0.945607325380521\\
0.313681740398892	0.949528180593037\\
0.302005949319228	0.953306040354194\\
0.290284677254462	0.956940335732209\\
0.278519689385053	0.960430519415566\\
0.266712757474898	0.96377606579544\\
0.254865659604515	0.966976471044852\\
0.242980179903264	0.970031253194544\\
0.231058108280671	0.97293995220556\\
0.21910124015687	0.975702130038529\\
0.207111376192219	0.978317370719628\\
0.195090322016128	0.98078528040323\\
0.183039887955141	0.983105487431216\\
0.170961888760301	0.985277642388941\\
0.158858143333861	0.987301418157858\\
0.146730474455362	0.989176509964781\\
0.134580708507126	0.99090263542778\\
0.122410675199216	0.99247953459871\\
0.110222207293883	0.993906970002356\\
0.0980171403295608	0.995184726672197\\
0.0857973123444399	0.996312612182778\\
0.0735645635996675	0.99729045667869\\
0.0613207363022086	0.998118112900149\\
0.0490676743274181	0.998795456205172\\
0.036807222941359	0.99932238458835\\
0.0245412285229123	0.999698818696204\\
0.0122715382857199	0.999924701839145\\
6.12323399573677e-17	1\\
-0.0122715382857198	0.999924701839145\\
-0.0245412285229121	0.999698818696204\\
-0.0368072229413589	0.99932238458835\\
-0.049067674327418	0.998795456205172\\
-0.0613207363022085	0.998118112900149\\
-0.0735645635996673	0.99729045667869\\
-0.0857973123444398	0.996312612182778\\
-0.0980171403295606	0.995184726672197\\
-0.110222207293883	0.993906970002356\\
-0.122410675199216	0.99247953459871\\
-0.134580708507126	0.99090263542778\\
-0.146730474455362	0.989176509964781\\
-0.158858143333861	0.987301418157858\\
-0.170961888760301	0.985277642388941\\
-0.183039887955141	0.983105487431216\\
-0.195090322016128	0.98078528040323\\
-0.207111376192218	0.978317370719628\\
-0.21910124015687	0.975702130038529\\
-0.231058108280671	0.97293995220556\\
-0.242980179903264	0.970031253194544\\
-0.254865659604515	0.966976471044852\\
-0.266712757474898	0.96377606579544\\
-0.278519689385053	0.960430519415566\\
-0.290284677254462	0.956940335732209\\
-0.302005949319228	0.953306040354194\\
-0.313681740398891	0.949528180593037\\
-0.325310292162263	0.945607325380521\\
-0.33688985339222	0.941544065183021\\
-0.348418680249434	0.937339011912575\\
-0.359895036534988	0.932992798834739\\
-0.371317193951837	0.928506080473216\\
-0.38268343236509	0.923879532511287\\
-0.393992040061048	0.919113851690058\\
-0.40524131400499	0.914209755703531\\
-0.416429560097637	0.909167983090522\\
-0.427555093430282	0.903989293123443\\
-0.438616238538527	0.898674465693954\\
-0.449611329654607	0.893224301195515\\
-0.46053871095824	0.887639620402854\\
-0.471396736825998	0.881921264348355\\
-0.482183772079123	0.876070094195407\\
-0.492898192229784	0.870086991108711\\
-0.503538383725717	0.863972856121587\\
-0.514102744193222	0.857728610000272\\
-0.524589682678469	0.851355193105265\\
-0.534997619887097	0.844853565249707\\
-0.545324988422046	0.838224705554838\\
-0.555570233019602	0.831469612302545\\
-0.565731810783613	0.824589302785025\\
-0.575808191417845	0.817584813151584\\
-0.585797857456439	0.810457198252595\\
-0.595699304492433	0.803207531480645\\
-0.605511041404325	0.795836904608884\\
-0.615231590580627	0.788346427626606\\
-0.624859488142386	0.780737228572095\\
-0.634393284163645	0.773010453362737\\
-0.643831542889791	0.765167265622459\\
-0.653172842953777	0.757208846506485\\
-0.662415777590172	0.749136394523459\\
-0.671558954847018	0.740951125354959\\
-0.680600997795453	0.732654271672413\\
-0.689540544737067	0.724247082951467\\
-0.698376249408973	0.715730825283819\\
-0.707106781186547	0.707106781186548\\
-0.715730825283819	0.698376249408973\\
-0.724247082951467	0.689540544737067\\
-0.732654271672413	0.680600997795453\\
-0.740951125354959	0.671558954847019\\
-0.749136394523459	0.662415777590172\\
-0.757208846506485	0.653172842953777\\
-0.765167265622459	0.643831542889791\\
-0.773010453362737	0.634393284163645\\
-0.780737228572094	0.624859488142386\\
-0.788346427626606	0.615231590580627\\
-0.795836904608883	0.605511041404326\\
-0.803207531480645	0.595699304492433\\
-0.810457198252595	0.585797857456439\\
-0.817584813151584	0.575808191417845\\
-0.824589302785025	0.565731810783613\\
-0.831469612302545	0.555570233019602\\
-0.838224705554838	0.545324988422046\\
-0.844853565249707	0.534997619887097\\
-0.851355193105265	0.524589682678469\\
-0.857728610000272	0.514102744193222\\
-0.863972856121587	0.503538383725718\\
-0.870086991108711	0.492898192229784\\
-0.876070094195406	0.482183772079123\\
-0.881921264348355	0.471396736825998\\
-0.887639620402854	0.46053871095824\\
-0.893224301195515	0.449611329654607\\
-0.898674465693954	0.438616238538528\\
-0.903989293123443	0.427555093430282\\
-0.909167983090522	0.416429560097637\\
-0.914209755703531	0.40524131400499\\
-0.919113851690058	0.393992040061048\\
-0.923879532511287	0.38268343236509\\
-0.928506080473215	0.371317193951838\\
-0.932992798834739	0.359895036534988\\
-0.937339011912575	0.348418680249435\\
-0.941544065183021	0.33688985339222\\
-0.945607325380521	0.325310292162263\\
-0.949528180593037	0.313681740398891\\
-0.953306040354194	0.302005949319228\\
-0.956940335732209	0.290284677254462\\
-0.960430519415566	0.278519689385053\\
-0.96377606579544	0.266712757474898\\
-0.966976471044852	0.254865659604515\\
-0.970031253194544	0.242980179903264\\
-0.97293995220556	0.231058108280671\\
-0.975702130038528	0.21910124015687\\
-0.978317370719628	0.207111376192219\\
-0.98078528040323	0.195090322016129\\
-0.983105487431216	0.183039887955141\\
-0.985277642388941	0.170961888760301\\
-0.987301418157858	0.158858143333861\\
-0.989176509964781	0.146730474455362\\
-0.99090263542778	0.134580708507126\\
-0.99247953459871	0.122410675199216\\
-0.993906970002356	0.110222207293883\\
-0.995184726672197	0.0980171403295608\\
-0.996312612182778	0.0857973123444402\\
-0.99729045667869	0.0735645635996677\\
-0.998118112900149	0.0613207363022085\\
-0.998795456205172	0.049067674327418\\
-0.99932238458835	0.0368072229413588\\
-0.999698818696204	0.0245412285229123\\
-0.999924701839145	0.01227153828572\\
};
\addplot [color=red, only marks, mark size=3.0pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.574693908273736	0.778499194205906\\
0.574693908273736	-0.778499194205906\\
0.724785604951307	0.63644686307675\\
0.724785604951307	-0.63644686307675\\
0.795367349068469	0.517586490228966\\
0.795367349068469	-0.517586490228966\\
0.819574093083533	0.482511180072682\\
0.819574093083533	-0.482511180072682\\
0.945319191184058	0.257283122531833\\
0.945319191184058	-0.257283122531833\\
0.982038259950892	0.121192509876858\\
0.982038259950892	-0.121192509876858\\
0.943674556772079	0.0950594012872666\\
0.943674556772079	-0.0950594012872666\\
0.943698922255043	0\\
};
\addlegendentry{$\lambda_k$}

\end{axis}
\end{tikzpicture}%

==> TikZ/RKHS_PVSB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mygreen}{RGB}{50,205,50}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.454in,0.301in)},
scale only axis,
xmin=-0.9,
xmax=0.1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-0.9	0\\
-0.893103448275862	0\\
-0.886206896551724	0\\
-0.879310344827586	0\\
-0.872413793103448	0\\
-0.86551724137931	0\\
-0.858620689655172	0\\
-0.851724137931035	0\\
-0.844827586206897	0\\
-0.837931034482759	0\\
-0.831034482758621	0\\
-0.824137931034483	0\\
-0.817241379310345	0\\
-0.810344827586207	0\\
-0.803448275862069	0\\
-0.796551724137931	0\\
-0.789655172413793	0\\
-0.782758620689655	0\\
-0.775862068965517	0\\
-0.768965517241379	0\\
-0.762068965517241	0\\
-0.755172413793103	0\\
-0.748275862068965	0\\
-0.741379310344828	0\\
-0.73448275862069	0\\
-0.727586206896552	0\\
-0.720689655172414	0\\
-0.713793103448276	0\\
-0.706896551724138	0\\
-0.7	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-0.183333333333333	-0\\
0.1	0\\
};
\addlegendentry{GOP method ($M_r=2$)}

\addplot [color=mygreen, only marks, mark size=4pt, mark=*, mark options={solid, fill=mygreen, mygreen}]
  table[row sep=crcr]{%
-0.80675234955849	-0\\
-0.749022666341454	0\\
};
\addlegendentry{GB method ($M_r=2$)}

\end{axis}
\end{tikzpicture}%

==> TikZ/RKHS_Prony.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.454in,0.741in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=red, only marks, mark size=3pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-0.9	0\\
-0.893103448275862	0\\
-0.886206896551724	0\\
-0.879310344827586	0\\
-0.872413793103448	0\\
-0.86551724137931	0\\
-0.858620689655172	0\\
-0.851724137931035	0\\
-0.844827586206897	0\\
-0.837931034482759	0\\
-0.831034482758621	0\\
-0.824137931034483	0\\
-0.817241379310345	0\\
-0.810344827586207	0\\
-0.803448275862069	0\\
-0.796551724137931	0\\
-0.789655172413793	0\\
-0.782758620689655	0\\
-0.775862068965517	0\\
-0.768965517241379	0\\
-0.762068965517241	0\\
-0.755172413793103	0\\
-0.748275862068965	0\\
-0.741379310344828	0\\
-0.73448275862069	0\\
-0.727586206896552	0\\
-0.720689655172414	0\\
-0.713793103448276	0\\
-0.706896551724138	0\\
-0.7	0\\
};
\addlegendentry{true}

\addplot [color=blue, only marks, mark size=4pt, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-1.16746424751663	-0\\
-1.17983630091943	-0\\
-1.17722628235984	-0\\
-0.859003275023961	-0\\
-0.782582675035618	-0\\
-0.875738758304668	-0\\
-0.862880206455697	-0\\
-0.786625951523224	-0\\
-0.505706037868703	-0\\
-0.358188991710682	-0\\
-0.106906539707381	-0\\
0.0883310684205315	0\\
0.331142572560632	0\\
0.539936768978086	0\\
-0.503143532166259	-0\\
-0.361636147915902	-0\\
-0.10080831061842	-0\\
0.0852238335954886	0\\
0.335693269673786	0\\
0.536893646566699	0\\
0.817005078841336	0\\
0.816305806089429	0\\
1.09186533578887	0\\
0.952989902657889	0\\
0.952285263810996	0\\
0.726327654590445	0\\
0.482227004947461	0\\
0.698832582647303	0\\
0.555390781839929	0\\
0.1	0\\
};
\addlegendentry{GOP method ($M=30$)}

\end{axis}

\end{tikzpicture}%

==> TikZ/allpass.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.24\textwidth,
at={(3.043in,0.741in)},
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={All pass},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.999924701839145	-0.01227153828572\\
-0.999698818696204	-0.0245412285229123\\
-0.99932238458835	-0.0368072229413588\\
-0.998795456205172	-0.049067674327418\\
-0.998118112900149	-0.0613207363022085\\
-0.99729045667869	-0.0735645635996677\\
-0.996312612182778	-0.0857973123444402\\
-0.995184726672197	-0.0980171403295608\\
-0.993906970002356	-0.110222207293883\\
-0.99247953459871	-0.122410675199216\\
-0.99090263542778	-0.134580708507126\\
-0.989176509964781	-0.146730474455362\\
-0.987301418157858	-0.158858143333861\\
-0.985277642388941	-0.170961888760301\\
-0.983105487431216	-0.183039887955141\\
-0.98078528040323	-0.195090322016129\\
-0.978317370719628	-0.207111376192219\\
-0.975702130038528	-0.21910124015687\\
-0.97293995220556	-0.231058108280671\\
-0.970031253194544	-0.242980179903264\\
-0.966976471044852	-0.254865659604515\\
-0.96377606579544	-0.266712757474898\\
-0.960430519415566	-0.278519689385053\\
-0.956940335732209	-0.290284677254462\\
-0.953306040354194	-0.302005949319228\\
-0.949528180593037	-0.313681740398891\\
-0.945607325380521	-0.325310292162263\\
-0.941544065183021	-0.33688985339222\\
-0.937339011912575	-0.348418680249435\\
-0.932992798834739	-0.359895036534988\\
-0.928506080473215	-0.371317193951838\\
-0.923879532511287	-0.38268343236509\\
-0.919113851690058	-0.393992040061048\\
-0.914209755703531	-0.40524131400499\\
-0.909167983090522	-0.416429560097637\\
-0.903989293123443	-0.427555093430282\\
-0.898674465693954	-0.438616238538528\\
-0.893224301195515	-0.449611329654607\\
-0.887639620402854	-0.46053871095824\\
-0.881921264348355	-0.471396736825998\\
-0.876070094195406	-0.482183772079123\\
-0.870086991108711	-0.492898192229784\\
-0.863972856121587	-0.503538383725718\\
-0.857728610000272	-0.514102744193222\\
-0.851355193105265	-0.524589682678469\\
-0.844853565249707	-0.534997619887097\\
-0.838224705554838	-0.545324988422046\\
-0.831469612302545	-0.555570233019602\\
-0.824589302785025	-0.565731810783613\\
-0.817584813151584	-0.575808191417845\\
-0.810457198252595	-0.585797857456439\\
-0.803207531480645	-0.595699304492433\\
-0.795836904608883	-0.605511041404326\\
-0.788346427626606	-0.615231590580627\\
-0.780737228572094	-0.624859488142386\\
-0.773010453362737	-0.634393284163645\\
-0.765167265622459	-0.643831542889791\\
-0.757208846506485	-0.653172842953777\\
-0.749136394523459	-0.662415777590172\\
-0.740951125354959	-0.671558954847019\\
-0.732654271672413	-0.680600997795453\\
-0.724247082951467	-0.689540544737067\\
-0.715730825283819	-0.698376249408973\\
-0.707106781186547	-0.707106781186548\\
-0.698376249408973	-0.715730825283819\\
-0.689540544737067	-0.724247082951467\\
-0.680600997795453	-0.732654271672413\\
-0.671558954847018	-0.740951125354959\\
-0.662415777590172	-0.749136394523459\\
-0.653172842953777	-0.757208846506485\\
-0.643831542889791	-0.765167265622459\\
-0.634393284163645	-0.773010453362737\\
-0.624859488142386	-0.780737228572095\\
-0.615231590580627	-0.788346427626606\\
-0.605511041404325	-0.795836904608884\\
-0.595699304492433	-0.803207531480645\\
-0.585797857456439	-0.810457198252595\\
-0.575808191417845	-0.817584813151584\\
-0.565731810783613	-0.824589302785025\\
-0.555570233019602	-0.831469612302545\\
-0.545324988422046	-0.838224705554838\\
-0.534997619887097	-0.844853565249707\\
-0.524589682678469	-0.851355193105265\\
-0.514102744193222	-0.857728610000272\\
-0.503538383725717	-0.863972856121587\\
-0.492898192229784	-0.870086991108711\\
-0.482183772079123	-0.876070094195407\\
-0.471396736825998	-0.881921264348355\\
-0.46053871095824	-0.887639620402854\\
-0.449611329654607	-0.893224301195515\\
-0.438616238538527	-0.898674465693954\\
-0.427555093430282	-0.903989293123443\\
-0.416429560097637	-0.909167983090522\\
-0.40524131400499	-0.914209755703531\\
-0.393992040061048	-0.919113851690058\\
-0.38268343236509	-0.923879532511287\\
-0.371317193951837	-0.928506080473216\\
-0.359895036534988	-0.932992798834739\\
-0.348418680249434	-0.937339011912575\\
-0.33688985339222	-0.941544065183021\\
-0.325310292162263	-0.945607325380521\\
-0.313681740398891	-0.949528180593037\\
-0.302005949319228	-0.953306040354194\\
-0.290284677254462	-0.956940335732209\\
-0.278519689385053	-0.960430519415566\\
-0.266712757474898	-0.96377606579544\\
-0.254865659604515	-0.966976471044852\\
-0.242980179903264	-0.970031253194544\\
-0.231058108280671	-0.97293995220556\\
-0.21910124015687	-0.975702130038529\\
-0.207111376192218	-0.978317370719628\\
-0.195090322016128	-0.98078528040323\\
-0.183039887955141	-0.983105487431216\\
-0.170961888760301	-0.985277642388941\\
-0.158858143333861	-0.987301418157858\\
-0.146730474455362	-0.989176509964781\\
-0.134580708507126	-0.99090263542778\\
-0.122410675199216	-0.99247953459871\\
-0.110222207293883	-0.993906970002356\\
-0.0980171403295606	-0.995184726672197\\
-0.0857973123444398	-0.996312612182778\\
-0.0735645635996673	-0.99729045667869\\
-0.0613207363022085	-0.998118112900149\\
-0.049067674327418	-0.998795456205172\\
-0.0368072229413589	-0.99932238458835\\
-0.0245412285229121	-0.999698818696204\\
-0.0122715382857198	-0.999924701839145\\
6.12323399573677e-17	-1\\
0.0122715382857199	-0.999924701839145\\
0.0245412285229123	-0.999698818696204\\
0.036807222941359	-0.99932238458835\\
0.0490676743274181	-0.998795456205172\\
0.0613207363022086	-0.998118112900149\\
0.0735645635996675	-0.99729045667869\\
0.0857973123444399	-0.996312612182778\\
0.0980171403295608	-0.995184726672197\\
0.110222207293883	-0.993906970002356\\
0.122410675199216	-0.99247953459871\\
0.134580708507126	-0.99090263542778\\
0.146730474455362	-0.989176509964781\\
0.158858143333861	-0.987301418157858\\
0.170961888760301	-0.985277642388941\\
0.183039887955141	-0.983105487431216\\
0.195090322016128	-0.98078528040323\\
0.207111376192219	-0.978317370719628\\
0.21910124015687	-0.975702130038529\\
0.231058108280671	-0.97293995220556\\
0.242980179903264	-0.970031253194544\\
0.254865659604515	-0.966976471044852\\
0.266712757474898	-0.96377606579544\\
0.278519689385053	-0.960430519415566\\
0.290284677254462	-0.956940335732209\\
0.302005949319228	-0.953306040354194\\
0.313681740398892	-0.949528180593037\\
0.325310292162263	-0.945607325380521\\
0.33688985339222	-0.941544065183021\\
0.348418680249435	-0.937339011912575\\
0.359895036534988	-0.932992798834739\\
0.371317193951838	-0.928506080473216\\
0.38268343236509	-0.923879532511287\\
0.393992040061048	-0.919113851690058\\
0.40524131400499	-0.914209755703531\\
0.416429560097637	-0.909167983090522\\
0.427555093430282	-0.903989293123443\\
0.438616238538528	-0.898674465693954\\
0.449611329654607	-0.893224301195515\\
0.46053871095824	-0.887639620402854\\
0.471396736825998	-0.881921264348355\\
0.482183772079123	-0.876070094195407\\
0.492898192229784	-0.870086991108711\\
0.503538383725718	-0.863972856121587\\
0.514102744193222	-0.857728610000272\\
0.524589682678469	-0.851355193105265\\
0.534997619887097	-0.844853565249707\\
0.545324988422046	-0.838224705554838\\
0.555570233019602	-0.831469612302545\\
0.565731810783613	-0.824589302785025\\
0.575808191417845	-0.817584813151584\\
0.585797857456439	-0.810457198252595\\
0.595699304492433	-0.803207531480645\\
0.605511041404326	-0.795836904608884\\
0.615231590580627	-0.788346427626606\\
0.624859488142386	-0.780737228572094\\
0.634393284163645	-0.773010453362737\\
0.643831542889791	-0.765167265622459\\
0.653172842953777	-0.757208846506485\\
0.662415777590172	-0.749136394523459\\
0.671558954847018	-0.740951125354959\\
0.680600997795453	-0.732654271672413\\
0.689540544737067	-0.724247082951467\\
0.698376249408973	-0.715730825283819\\
0.707106781186548	-0.707106781186547\\
0.715730825283819	-0.698376249408973\\
0.724247082951467	-0.689540544737067\\
0.732654271672413	-0.680600997795453\\
0.740951125354959	-0.671558954847018\\
0.749136394523459	-0.662415777590172\\
0.757208846506485	-0.653172842953777\\
0.765167265622459	-0.643831542889791\\
0.773010453362737	-0.634393284163645\\
0.780737228572094	-0.624859488142386\\
0.788346427626606	-0.615231590580627\\
0.795836904608884	-0.605511041404326\\
0.803207531480645	-0.595699304492433\\
0.810457198252595	-0.585797857456439\\
0.817584813151584	-0.575808191417845\\
0.824589302785025	-0.565731810783613\\
0.831469612302545	-0.555570233019602\\
0.838224705554838	-0.545324988422046\\
0.844853565249707	-0.534997619887097\\
0.851355193105265	-0.524589682678469\\
0.857728610000272	-0.514102744193222\\
0.863972856121587	-0.503538383725718\\
0.870086991108711	-0.492898192229784\\
0.876070094195407	-0.482183772079123\\
0.881921264348355	-0.471396736825998\\
0.887639620402854	-0.46053871095824\\
0.893224301195515	-0.449611329654607\\
0.898674465693954	-0.438616238538528\\
0.903989293123443	-0.427555093430282\\
0.909167983090522	-0.416429560097637\\
0.914209755703531	-0.40524131400499\\
0.919113851690058	-0.393992040061048\\
0.923879532511287	-0.38268343236509\\
0.928506080473216	-0.371317193951837\\
0.932992798834739	-0.359895036534988\\
0.937339011912575	-0.348418680249435\\
0.941544065183021	-0.33688985339222\\
0.945607325380521	-0.325310292162263\\
0.949528180593037	-0.313681740398892\\
0.953306040354194	-0.302005949319228\\
0.956940335732209	-0.290284677254462\\
0.960430519415566	-0.278519689385053\\
0.96377606579544	-0.266712757474898\\
0.966976471044852	-0.254865659604515\\
0.970031253194544	-0.242980179903264\\
0.97293995220556	-0.231058108280671\\
0.975702130038529	-0.21910124015687\\
0.978317370719628	-0.207111376192219\\
0.98078528040323	-0.195090322016128\\
0.983105487431216	-0.183039887955141\\
0.985277642388941	-0.170961888760301\\
0.987301418157858	-0.158858143333861\\
0.989176509964781	-0.146730474455362\\
0.99090263542778	-0.134580708507126\\
0.99247953459871	-0.122410675199216\\
0.993906970002356	-0.110222207293883\\
0.995184726672197	-0.0980171403295606\\
0.996312612182778	-0.0857973123444399\\
0.99729045667869	-0.0735645635996674\\
0.998118112900149	-0.0613207363022086\\
0.998795456205172	-0.049067674327418\\
0.99932238458835	-0.0368072229413588\\
0.999698818696204	-0.0245412285229123\\
0.999924701839145	-0.0122715382857199\\
1	0\\
0.999924701839145	0.0122715382857199\\
0.999698818696204	0.0245412285229123\\
0.99932238458835	0.0368072229413588\\
0.998795456205172	0.049067674327418\\
0.998118112900149	0.0613207363022086\\
0.99729045667869	0.0735645635996674\\
0.996312612182778	0.0857973123444399\\
0.995184726672197	0.0980171403295606\\
0.993906970002356	0.110222207293883\\
0.99247953459871	0.122410675199216\\
0.99090263542778	0.134580708507126\\
0.989176509964781	0.146730474455362\\
0.987301418157858	0.158858143333861\\
0.985277642388941	0.170961888760301\\
0.983105487431216	0.183039887955141\\
0.98078528040323	0.195090322016128\\
0.978317370719628	0.207111376192219\\
0.975702130038529	0.21910124015687\\
0.97293995220556	0.231058108280671\\
0.970031253194544	0.242980179903264\\
0.966976471044852	0.254865659604515\\
0.96377606579544	0.266712757474898\\
0.960430519415566	0.278519689385053\\
0.956940335732209	0.290284677254462\\
0.953306040354194	0.302005949319228\\
0.949528180593037	0.313681740398892\\
0.945607325380521	0.325310292162263\\
0.941544065183021	0.33688985339222\\
0.937339011912575	0.348418680249435\\
0.932992798834739	0.359895036534988\\
0.928506080473216	0.371317193951837\\
0.923879532511287	0.38268343236509\\
0.919113851690058	0.393992040061048\\
0.914209755703531	0.40524131400499\\
0.909167983090522	0.416429560097637\\
0.903989293123443	0.427555093430282\\
0.898674465693954	0.438616238538528\\
0.893224301195515	0.449611329654607\\
0.887639620402854	0.46053871095824\\
0.881921264348355	0.471396736825998\\
0.876070094195407	0.482183772079123\\
0.870086991108711	0.492898192229784\\
0.863972856121587	0.503538383725718\\
0.857728610000272	0.514102744193222\\
0.851355193105265	0.524589682678469\\
0.844853565249707	0.534997619887097\\
0.838224705554838	0.545324988422046\\
0.831469612302545	0.555570233019602\\
0.824589302785025	0.565731810783613\\
0.817584813151584	0.575808191417845\\
0.810457198252595	0.585797857456439\\
0.803207531480645	0.595699304492433\\
0.795836904608884	0.605511041404326\\
0.788346427626606	0.615231590580627\\
0.780737228572094	0.624859488142386\\
0.773010453362737	0.634393284163645\\
0.765167265622459	0.643831542889791\\
0.757208846506485	0.653172842953777\\
0.749136394523459	0.662415777590172\\
0.740951125354959	0.671558954847018\\
0.732654271672413	0.680600997795453\\
0.724247082951467	0.689540544737067\\
0.715730825283819	0.698376249408973\\
0.707106781186548	0.707106781186547\\
0.698376249408973	0.715730825283819\\
0.689540544737067	0.724247082951467\\
0.680600997795453	0.732654271672413\\
0.671558954847018	0.740951125354959\\
0.662415777590172	0.749136394523459\\
0.653172842953777	0.757208846506485\\
0.643831542889791	0.765167265622459\\
0.634393284163645	0.773010453362737\\
0.624859488142386	0.780737228572094\\
0.615231590580627	0.788346427626606\\
0.605511041404326	0.795836904608884\\
0.595699304492433	0.803207531480645\\
0.585797857456439	0.810457198252595\\
0.575808191417845	0.817584813151584\\
0.565731810783613	0.824589302785025\\
0.555570233019602	0.831469612302545\\
0.545324988422046	0.838224705554838\\
0.534997619887097	0.844853565249707\\
0.524589682678469	0.851355193105265\\
0.514102744193222	0.857728610000272\\
0.503538383725718	0.863972856121587\\
0.492898192229784	0.870086991108711\\
0.482183772079123	0.876070094195407\\
0.471396736825998	0.881921264348355\\
0.46053871095824	0.887639620402854\\
0.449611329654607	0.893224301195515\\
0.438616238538528	0.898674465693954\\
0.427555093430282	0.903989293123443\\
0.416429560097637	0.909167983090522\\
0.40524131400499	0.914209755703531\\
0.393992040061048	0.919113851690058\\
0.38268343236509	0.923879532511287\\
0.371317193951838	0.928506080473216\\
0.359895036534988	0.932992798834739\\
0.348418680249435	0.937339011912575\\
0.33688985339222	0.941544065183021\\
0.325310292162263	0.945607325380521\\
0.313681740398892	0.949528180593037\\
0.302005949319228	0.953306040354194\\
0.290284677254462	0.956940335732209\\
0.278519689385053	0.960430519415566\\
0.266712757474898	0.96377606579544\\
0.254865659604515	0.966976471044852\\
0.242980179903264	0.970031253194544\\
0.231058108280671	0.97293995220556\\
0.21910124015687	0.975702130038529\\
0.207111376192219	0.978317370719628\\
0.195090322016128	0.98078528040323\\
0.183039887955141	0.983105487431216\\
0.170961888760301	0.985277642388941\\
0.158858143333861	0.987301418157858\\
0.146730474455362	0.989176509964781\\
0.134580708507126	0.99090263542778\\
0.122410675199216	0.99247953459871\\
0.110222207293883	0.993906970002356\\
0.0980171403295608	0.995184726672197\\
0.0857973123444399	0.996312612182778\\
0.0735645635996675	0.99729045667869\\
0.0613207363022086	0.998118112900149\\
0.0490676743274181	0.998795456205172\\
0.036807222941359	0.99932238458835\\
0.0245412285229123	0.999698818696204\\
0.0122715382857199	0.999924701839145\\
6.12323399573677e-17	1\\
-0.0122715382857198	0.999924701839145\\
-0.0245412285229121	0.999698818696204\\
-0.0368072229413589	0.99932238458835\\
-0.049067674327418	0.998795456205172\\
-0.0613207363022085	0.998118112900149\\
-0.0735645635996673	0.99729045667869\\
-0.0857973123444398	0.996312612182778\\
-0.0980171403295606	0.995184726672197\\
-0.110222207293883	0.993906970002356\\
-0.122410675199216	0.99247953459871\\
-0.134580708507126	0.99090263542778\\
-0.146730474455362	0.989176509964781\\
-0.158858143333861	0.987301418157858\\
-0.170961888760301	0.985277642388941\\
-0.183039887955141	0.983105487431216\\
-0.195090322016128	0.98078528040323\\
-0.207111376192218	0.978317370719628\\
-0.21910124015687	0.975702130038529\\
-0.231058108280671	0.97293995220556\\
-0.242980179903264	0.970031253194544\\
-0.254865659604515	0.966976471044852\\
-0.266712757474898	0.96377606579544\\
-0.278519689385053	0.960430519415566\\
-0.290284677254462	0.956940335732209\\
-0.302005949319228	0.953306040354194\\
-0.313681740398891	0.949528180593037\\
-0.325310292162263	0.945607325380521\\
-0.33688985339222	0.941544065183021\\
-0.348418680249434	0.937339011912575\\
-0.359895036534988	0.932992798834739\\
-0.371317193951837	0.928506080473216\\
-0.38268343236509	0.923879532511287\\
-0.393992040061048	0.919113851690058\\
-0.40524131400499	0.914209755703531\\
-0.416429560097637	0.909167983090522\\
-0.427555093430282	0.903989293123443\\
-0.438616238538527	0.898674465693954\\
-0.449611329654607	0.893224301195515\\
-0.46053871095824	0.887639620402854\\
-0.471396736825998	0.881921264348355\\
-0.482183772079123	0.876070094195407\\
-0.492898192229784	0.870086991108711\\
-0.503538383725717	0.863972856121587\\
-0.514102744193222	0.857728610000272\\
-0.524589682678469	0.851355193105265\\
-0.534997619887097	0.844853565249707\\
-0.545324988422046	0.838224705554838\\
-0.555570233019602	0.831469612302545\\
-0.565731810783613	0.824589302785025\\
-0.575808191417845	0.817584813151584\\
-0.585797857456439	0.810457198252595\\
-0.595699304492433	0.803207531480645\\
-0.605511041404325	0.795836904608884\\
-0.615231590580627	0.788346427626606\\
-0.624859488142386	0.780737228572095\\
-0.634393284163645	0.773010453362737\\
-0.643831542889791	0.765167265622459\\
-0.653172842953777	0.757208846506485\\
-0.662415777590172	0.749136394523459\\
-0.671558954847018	0.740951125354959\\
-0.680600997795453	0.732654271672413\\
-0.689540544737067	0.724247082951467\\
-0.698376249408973	0.715730825283819\\
-0.707106781186547	0.707106781186548\\
-0.715730825283819	0.698376249408973\\
-0.724247082951467	0.689540544737067\\
-0.732654271672413	0.680600997795453\\
-0.740951125354959	0.671558954847019\\
-0.749136394523459	0.662415777590172\\
-0.757208846506485	0.653172842953777\\
-0.765167265622459	0.643831542889791\\
-0.773010453362737	0.634393284163645\\
-0.780737228572094	0.624859488142386\\
-0.788346427626606	0.615231590580627\\
-0.795836904608883	0.605511041404326\\
-0.803207531480645	0.595699304492433\\
-0.810457198252595	0.585797857456439\\
-0.817584813151584	0.575808191417845\\
-0.824589302785025	0.565731810783613\\
-0.831469612302545	0.555570233019602\\
-0.838224705554838	0.545324988422046\\
-0.844853565249707	0.534997619887097\\
-0.851355193105265	0.524589682678469\\
-0.857728610000272	0.514102744193222\\
-0.863972856121587	0.503538383725718\\
-0.870086991108711	0.492898192229784\\
-0.876070094195406	0.482183772079123\\
-0.881921264348355	0.471396736825998\\
-0.887639620402854	0.46053871095824\\
-0.893224301195515	0.449611329654607\\
-0.898674465693954	0.438616238538528\\
-0.903989293123443	0.427555093430282\\
-0.909167983090522	0.416429560097637\\
-0.914209755703531	0.40524131400499\\
-0.919113851690058	0.393992040061048\\
-0.923879532511287	0.38268343236509\\
-0.928506080473215	0.371317193951838\\
-0.932992798834739	0.359895036534988\\
-0.937339011912575	0.348418680249435\\
-0.941544065183021	0.33688985339222\\
-0.945607325380521	0.325310292162263\\
-0.949528180593037	0.313681740398891\\
-0.953306040354194	0.302005949319228\\
-0.956940335732209	0.290284677254462\\
-0.960430519415566	0.278519689385053\\
-0.96377606579544	0.266712757474898\\
-0.966976471044852	0.254865659604515\\
-0.970031253194544	0.242980179903264\\
-0.97293995220556	0.231058108280671\\
-0.975702130038528	0.21910124015687\\
-0.978317370719628	0.207111376192219\\
-0.98078528040323	0.195090322016129\\
-0.983105487431216	0.183039887955141\\
-0.985277642388941	0.170961888760301\\
-0.987301418157858	0.158858143333861\\
-0.989176509964781	0.146730474455362\\
-0.99090263542778	0.134580708507126\\
-0.99247953459871	0.122410675199216\\
-0.993906970002356	0.110222207293883\\
-0.995184726672197	0.0980171403295608\\
-0.996312612182778	0.0857973123444402\\
-0.99729045667869	0.0735645635996677\\
-0.998118112900149	0.0613207363022085\\
-0.998795456205172	0.049067674327418\\
-0.99932238458835	0.0368072229413588\\
-0.999698818696204	0.0245412285229123\\
-0.999924701839145	0.01227153828572\\
};
\addplot [color=red, only marks, mark size=3.0pt, mark=o, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.980071344803314	0.198645322272114\\
0.980071344803314	-0.198645322272114\\
0.980085640996114	0.198573301941135\\
0.980085640996114	-0.198573301941135\\
0.980109452343908	0.198453285515984\\
0.980109452343908	-0.198453285515984\\
0.980142755402183	0.19828529918735\\
0.980142755402183	-0.19828529918735\\
0.980185517380179	0.198069379624106\\
0.980185517380179	-0.198069379624106\\
0.980237696172405	0.197805573975195\\
0.980237696172405	-0.197805573975195\\
0.980299240399181	0.197493939872015\\
0.980299240399181	-0.197493939872015\\
0.980450173571972	0.196727469258147\\
0.980450173571972	-0.196727469258147\\
0.98053941387684	0.19627280045018\\
0.98053941387684	-0.19627280045018\\
0.980861148390294	0.19462428666039\\
0.980861148390294	-0.19462428666039\\
0.980637722477118	0.195770638601006\\
0.980637722477118	-0.195770638601006\\
0.980745002540706	0.19522109380474\\
0.980745002540706	-0.19522109380474\\
0.980986045605381	0.193980348276476\\
0.980986045605381	-0.193980348276476\\
0.981119571132749	0.193289420275664\\
0.981119571132749	-0.193289420275664\\
0.981737200048421	0.190059012807032\\
0.981737200048421	-0.190059012807032\\
0.981911727983097	0.189135629371603\\
0.981911727983097	-0.189135629371603\\
0.981570560121435	0.190936272606974\\
0.981570560121435	-0.190936272606974\\
0.981411972469793	0.191767214512391\\
0.981411972469793	-0.191767214512391\\
0.982093971861621	0.188166327097912\\
0.982093971861621	-0.188166327097912\\
0.982283751991252	0.187151321323778\\
0.982283751991252	-0.187151321323778\\
0.98248088122526	0.186090837929242\\
0.98248088122526	-0.186090837929242\\
0.983114384158556	0.182638938965266\\
0.983114384158556	-0.182638938965266\\
0.983338895800859	0.181399014737554\\
0.983338895800859	-0.181399014737554\\
0.983569715642454	0.180114900410356\\
0.983569715642454	-0.180114900410356\\
0.982896402251429	0.183834394513671\\
0.982896402251429	-0.183834394513671\\
0.983806615894899	0.178786885092103\\
0.983806615894899	-0.178786885092103\\
0.984049362741235	0.177415268412362\\
0.984049362741235	-0.177415268412362\\
0.984297716566359	0.176000360512491\\
0.984297716566359	-0.176000360512491\\
0.985073941798594	0.171499148327708\\
0.985073941798594	-0.171499148327708\\
0.985342219824886	0.169914386750763\\
0.985342219824886	-0.169914386750763\\
0.985614828262503	0.168288041858525\\
0.985614828262503	-0.168288041858525\\
0.984810259126616	0.173041964106159\\
0.984810259126616	-0.173041964106159\\
0.9858914978741	0.166620486541546\\
0.9858914978741	-0.166620486541546\\
0.986171955396881	0.164912104070765\\
0.986171955396881	-0.164912104070765\\
0.986455923816184	0.163163288067364\\
0.986455923816184	-0.163163288067364\\
0.987326073893932	0.157678329598743\\
0.987326073893932	-0.157678329598743\\
0.98762125052833	0.15577192143426\\
0.98762125052833	-0.15577192143426\\
0.987918506575453	0.153827201797848\\
0.987918506575453	-0.153827201797848\\
0.988217548482243	0.151844625579782\\
0.988217548482243	-0.151844625579782\\
0.987033268198094	0.159545981494153\\
0.987033268198094	-0.159545981494153\\
0.988518080967385	0.149824657706309\\
0.988518080967385	-0.149824657706309\\
0.988819807322706	0.147767773077945\\
0.988819807322706	-0.147767773077945\\
0.989729167516245	0.141380515853151\\
0.989729167516245	-0.141380515853151\\
0.989425649501086	0.143545202626438\\
0.989425649501086	-0.143545202626438\\
0.99003268440164	0.139180910266682\\
0.99003268440164	-0.139180910266682\\
0.990335900904505	0.136946909542044\\
0.990335900904505	-0.136946909542044\\
0.990638518190293	0.134679046853179\\
0.990638518190293	-0.134679046853179\\
0.990940238153233	0.132377864774654\\
0.990940238153233	-0.132377864774654\\
0.99124076372683	0.130043915177473\\
0.99124076372683	-0.130043915177473\\
0.9918370504965	0.125279966725835\\
0.9918370504965	-0.125279966725835\\
0.992425034514524	0.12039179805074\\
0.992425034514524	-0.12039179805074\\
0.992132225542713	0.12285111707248\\
0.992132225542713	-0.12285111707248\\
0.992715190171599	0.117902606234626\\
0.992715190171599	-0.117902606234626\\
0.993002408153441	0.115384146737731\\
0.993002408153441	-0.115384146737731\\
0.993286407278416	0.11283703306395\\
0.993286407278416	-0.11283703306395\\
0.993566909839435	0.11026188695131\\
0.993566909839435	-0.11026188695131\\
0.995161456073052	0.0942581413220071\\
0.995161456073052	-0.0942581413220071\\
0.994907534018501	0.0969879858881744\\
0.994907534018501	-0.0969879858881744\\
0.994648538118221	0.0996936917381916\\
0.994648538118221	-0.0996936917381916\\
0.994384719280145	0.102374591398524\\
0.994384719280145	-0.102374591398524\\
0.995410058778159	0.0915048324596854\\
0.995410058778159	-0.0915048324596854\\
0.995653102283266	0.0887287404566176\\
0.995653102283266	-0.0887287404566176\\
0.996346568875842	0.0802706735819239\\
0.996346568875842	-0.0802706735819239\\
0.996565098359487	0.077410387546997\\
0.996565098359487	-0.077410387546997\\
0.996776962273039	0.074530817369634\\
0.996776962273039	-0.074530817369634\\
0.996121581990743	0.0831109640167561\\
0.996121581990743	-0.0831109640167561\\
0.996981959395654	0.0716326798567206\\
0.996981959395654	-0.0716326798567206\\
0.997179895631618	0.0687166969176275\\
0.997179895631618	-0.0687166969176275\\
0.997370584175403	0.0657835953145961\\
0.997370584175403	-0.0657835953145961\\
0.998057388643999	0.0538946932350324\\
0.998057388643999	-0.0538946932350324\\
0.997897408060245	0.0568889136437114\\
0.997897408060245	-0.0568889136437114\\
0.998209301738028	0.0508870519319766\\
0.998209301738028	-0.0508870519319766\\
0.99835300702099	0.0478667403160486\\
0.99835300702099	-0.0478667403160486\\
0.999453308880578	0.00155955552223224\\
0.999453308880578	-0.00155955552223224\\
0.998488372254258	0.0448345120655302\\
0.998488372254258	-0.0448345120655302\\
0.999443975696966	0.00467827898681989\\
0.999443975696966	-0.00467827898681989\\
0.999119048976814	0.0264334299214176\\
0.999119048976814	-0.0264334299214176\\
0.999036041991395	0.0295211869323416\\
0.999036041991395	-0.0295211869323416\\
0.999193020416489	0.0233390992634059\\
0.999193020416489	-0.0233390992634059\\
0.999257890103467	0.0202389652743506\\
0.999257890103467	-0.0202389652743506\\
0.998944073971907	0.0326016013363149\\
0.998944073971907	-0.0326016013363149\\
0.99942531758501	0.0077958397840173\\
0.99942531758501	-0.0077958397840173\\
0.994116333559691	0.105030024546651\\
0.994116333559691	-0.105030024546651\\
0.998615273344044	0.0417911237146009\\
0.998615273344044	-0.0417911237146009\\
0.999313600132101	0.0171337994438738\\
0.999313600132101	-0.0171337994438738\\
0.997729508316536	0.0598689659185772\\
0.997729508316536	-0.0598689659185772\\
0.998843227734136	0.0356739057204316\\
0.998843227734136	-0.0356739057204316\\
0.980370089456006	0.197134545431245\\
0.980370089456006	-0.197134545431245\\
0.981261593405382	0.192551654799391\\
0.981261593405382	-0.192551654799391\\
0.982685165145345	0.184985113337309\\
0.982685165145345	-0.184985113337309\\
0.984551432193493	0.174542482034235\\
0.984551432193493	-0.174542482034235\\
0.999397351057855	0.0109114630437049\\
0.999397351057855	-0.0109114630437049\\
0.986743122643415	0.161374442469269\\
0.986743122643415	-0.161374442469269\\
0.989122429716882	0.145674456503033\\
0.989122429716882	-0.145674456503033\\
0.999360100891572	0.0140243742604023\\
0.999360100891572	-0.0140243742604023\\
0.99873359439185	0.0387373344177667\\
0.99873359439185	-0.0387373344177667\\
0.997553845664034	0.0628341064110384\\
0.997553845664034	-0.0628341064110384\\
0.991539799194043	0.127677759118861\\
0.991539799194043	-0.127677759118861\\
0.993843641895631	0.107659338208874\\
0.993843641895631	-0.107659338208874\\
0.99589035263145	0.0859305529862589\\
0.99589035263145	-0.0859305529862589\\
};
\addlegendentry{$\lambda_k$}

\end{axis}
\end{tikzpicture}%
